Stellar CoRGI in MaNGA: Stellar Counterrotating Galaxies Identified in the MaNGA Survey

Stellar counterrotating (CR) galaxies are systems hosting two large-scale stellar components rotating in opposite directions -- a main, preexisting galaxy body with an older stellar population and a younger CR stellar disk likely formed from externally accreted gas. Such systems offer a unique opportunity to study disk assembly by analyzing the stellar populations of each component. Using integral field spectroscopic data from the SDSS-IV Mapping Nearby Galaxies at Apache Point Observatory survey, we identified a sample of 120 CR disk galaxies (65 reliable and 55 probable systems) by inspecting their kinematic maps and analyzing the shape of the stellar line-of-sight velocity distribution, which was recovered nonparametrically. Of these, 74 CR galaxies have not been reported in previous studies. For one-third of our sample, we further derived the ages and metallicities of stars for both disks via a spectral decomposition technique. We show that the observed spatial bimodality -- where the CR disk either is concentrated in the central region (inner counterrotation) or dominates the outer part of the galaxy (outer counterrotation) -- is driven by differences in the stellar mass and angular momentum of the CR disk. The wide range of stellar metallicities observed in CR disks suggests that no single source of external material is solely responsible for the formation of counterrotation in all galaxies; instead, proposed mechanisms such as merger with gas-rich satellites, accretion from cosmic filaments, and exchange of gas between neighboring galaxies can dominate in individual cases.

==> (inline-0) <==
\begin{deluxetable*}{clrrcccccc}
\label{Tab:Mis_sample}
\tablecaption{Table with kinematically decoupled galaxies (excluding stellar CR). Description is similar to Tab.~\ref{Tab:Rel_samp}.}
\tablewidth{700pt}
\tabletypesize{\tiny}
\tablehead{
\colhead{No.} & 
\colhead{ID} & 
\colhead{R.A.} & 
\colhead{Dec.} & 
\colhead{Type} & 
\colhead{$\log$ (M$_\star$/M$_\odot$)} & 
\colhead{z} & 
\colhead{Features} & 
\colhead{Environment} & 
\colhead{Morphology}} 
\decimalcolnumbers
\startdata
1 & \href{https://manga.voxastro.org/visualiser/7962-6104}{1-178443} & 17:23:01.1 & 27:34:10.10 & SABbc &10.22 & 0.048 & 2$\sigma$ & \textbf{Cl}, \textbf{G} & \ldots \\
2 & \href{https://manga.voxastro.org/visualiser/8486-12704}{1-209407} & 15:53:02.8 & 46:46:04.79 & SABbc &9.40 & 0.020 & 2$\sigma$ & \textbf{Cl}, \textbf{G} & \textbf{E} \\
3 & \href{https://manga.voxastro.org/visualiser/11944-6103}{1-248565} & 16:10:50.2 & 38:42:29.67 & SABa &9.83 & 0.038 & 2$\sigma$ & \textbf{Cl}, \textbf{G} & \ldots \\
4 & \href{https://manga.voxastro.org/visualiser/11823-6102}{1-269886} & 16:33:59.1 & 26:53:52.71 & Edc &10.95 & 0.071 & 2$\sigma$ & \textbf{Cl}, \textbf{G} & \ldots \\
5 & \href{https://manga.voxastro.org/visualiser/8262-6101}{1-282020} & 12:18:39.6 & 43:32:19.40 & SBd &9.61 & 0.024 & 2$\sigma$ & \textbf{F}, \textbf{G} & \textbf{B} \\
6 & \href{https://manga.voxastro.org/visualiser/9194-3701}{1-603965} & 03:07:32.3 & -00:57:52.40 & Edc &11.40 & 0.039 & 2$\sigma$ & \textbf{V}, \textbf{G} & \textbf{Sh} \\
7 & \href{https://manga.voxastro.org/visualiser/11753-6104}{1-78294} & 09:48:16.2 & 03:54:21.08 & Sbc &10.08 & 0.024 & 2$\sigma$ & \textbf{F}, \textbf{G} & \textbf{E} \\
8 & \href{https://manga.voxastro.org/visualiser/12679-3701}{1-97176} & 21:13:09.8 & -07:37:54.36 & Sa &10.44 & 0.028 & 2$\sigma$ & \textbf{V}, \textbf{G} & \textbf{Sh} \\
9 & \href{https://manga.voxastro.org/visualiser/7443-3704}{12-84617} & 15:25:54.9 & 41:54:35.18 & SABa &9.13 & 0.023 & 2$\sigma$ & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
10 & \href{https://manga.voxastro.org/visualiser/10845-6101}{1-60334} & 09:58:22.5 & 01:35:04.95 & Sb &9.97 & 0.028 & 2$\sigma$ & \textbf{F}, \textbf{G} & \ldots \\
11 & \href{https://manga.voxastro.org/visualiser/9028-3704}{1-594318} & 16:11:58.1 & 29:50:18.73 & Edc &11.62 & 0.050 & 2$\sigma$, NRR & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh}, \textbf{C} \\
12 & \href{https://manga.voxastro.org/visualiser/7964-3704}{1-179395} & 21:05:00.4 & -00:55:59.82 & SABab &9.26 & 0.018 & 2$\sigma$, other & \textbf{V}, \textbf{G} & \textbf{LSB} \\
13 & \href{https://manga.voxastro.org/visualiser/8488-6101}{1-247630} & 15:39:45.2 & 46:01:30.01 & Sa &10.76 & 0.038 & 2$\sigma$, star/gas-polar & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{Sh}, \textbf{P} \\
14 & \href{https://manga.voxastro.org/visualiser/8589-1901}{1-131278} & 15:00:40.2 & 55:29:19.41 & S0 &9.83 & 0.026 & 2$\sigma$? & \textbf{Sh}, \textbf{G} & \ldots \\
15 & \href{https://manga.voxastro.org/visualiser/12667-3703}{1-135772} & 16:41:32.5 & 37:15:59.02 & Edc &11.27 & 0.101 & 2$\sigma$? & \textbf{Cl}, \textbf{G} & \textbf{T} \\
16 & \href{https://manga.voxastro.org/visualiser/11947-3704}{1-135949} & 16:49:29.4 & 36:02:22.16 & SABb &9.91 & 0.031 & 2$\sigma$? & \textbf{F}, \textbf{G} & \textbf{E} \\
17 & \href{https://manga.voxastro.org/visualiser/11981-1901}{1-294016} & 16:57:17.0 & 19:20:22.14 & Sa &9.61 & 0.033 & 2$\sigma$? & \textbf{Sh}, \textbf{G} & \textbf{E} \\
18 & \href{https://manga.voxastro.org/visualiser/10838-12704}{1-301360} & 09:46:51.9 & 35:15:03.96 & Scd &9.61 & 0.039 & 2$\sigma$? & \textbf{Cl}, \textbf{G} & \textbf{E} \\
19 & \href{https://manga.voxastro.org/visualiser/12621-1901}{1-420979} & 13:35:04.9 & 31:00:41.61 & S0a &9.61 & 0.017 & 2$\sigma$? & \textbf{F}, \textbf{G} & \ldots \\
20 & \href{https://manga.voxastro.org/visualiser/10516-1901}{1-60713} & 10:05:35.0 & 03:03:13.01 & SABbc &10.12 & 0.024 & 2$\sigma$? & \textbf{Sh}, \textbf{G} & \ldots \\
21 & \href{https://manga.voxastro.org/visualiser/11956-3704}{1-151914} & 12:45:45.4 & 52:57:03.22 & Sd &9.43 & 0.023 & 2$\sigma$? & \textbf{Sh}, \textbf{G} & \textbf{E} \\
22 & \href{https://manga.voxastro.org/visualiser/8085-6101}{1-109392} & 03:23:41.4 & -00:07:01.32 & Edc &11.20 & 0.051 & CR-GS & \textbf{V}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{C} \\
23 & \href{https://manga.voxastro.org/visualiser/7980-1902}{1-115650} & 22:18:59.4 & 13:11:14.93 & Edc &10.45 & 0.027 & CR-GS & \textbf{V}, \textbf{G} & \textbf{C} \\
24 & \href{https://manga.voxastro.org/visualiser/8622-3703}{1-118363} & 23:24:54.1 & 14:12:54.72 & Sb &9.89 & 0.026 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
25 & \href{https://manga.voxastro.org/visualiser/12089-3703}{1-118369} & 23:26:03.1 & 14:37:46.61 & Sab &10.12 & 0.042 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
26 & \href{https://manga.voxastro.org/visualiser/8622-3704}{1-118383} & 23:24:52.2 & 14:08:20.19 & S0 &10.05 & 0.040 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
27 & \href{https://manga.voxastro.org/visualiser/8622-12701}{1-118456} & 23:24:48.2 & 15:00:00.23 & SB0a &10.89 & 0.031 & CR-GS & \textbf{V}, \textbf{G} & \textbf{B} \\
28 & \href{https://manga.voxastro.org/visualiser/9181-1902}{1-122057} & 08:03:29.5 & 38:26:32.21 & S0 &9.94 & 0.040 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
29 & \href{https://manga.voxastro.org/visualiser/8564-6101}{1-133944} & 15:55:39.1 & 47:39:42.93 & SABab &9.44 & 0.019 & CR-GS & \textbf{Cl}, \textbf{P}, \textbf{G} & \ldots \\
30 & \href{https://manga.voxastro.org/visualiser/11941-3701}{1-135165} & 16:28:36.2 & 40:41:08.00 & Edc &11.08 & 0.076 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
31 & \href{https://manga.voxastro.org/visualiser/11943-3701}{1-135177} & 16:25:52.1 & 41:03:28.05 & S0a &9.57 & 0.029 & CR-GS & \textbf{Cl}, \textbf{G} & \ldots \\
32 & \href{https://manga.voxastro.org/visualiser/9029-1902}{1-135239} & 16:25:56.9 & 41:31:19.43 & E &10.01 & 0.043 & CR-GS & \textbf{V}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
33 & \href{https://manga.voxastro.org/visualiser/8601-12701}{1-135568} & 16:30:52.3 & 41:17:10.15 & S0 &11.21 & 0.094 & CR-GS & \textbf{V}, \textbf{P}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{C} \\
34 & \href{https://manga.voxastro.org/visualiser/12673-1902}{1-135577} & 16:30:56.0 & 40:26:31.38 & Sb &9.61 & 0.027 & CR-GS & \textbf{Cl}, \textbf{G} & \ldots \\
35 & \href{https://manga.voxastro.org/visualiser/12667-12704}{1-135773} & 16:41:49.4 & 37:18:33.34 & Sab &11.38 & 0.099 & CR-GS & \textbf{Cl}, \textbf{G} & \textbf{LSB} \\
36 & \href{https://manga.voxastro.org/visualiser/8252-3704}{1-138140} & 09:41:13.9 & 47:41:18.96 & Edc &10.50 & 0.047 & CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
37 & \href{https://manga.voxastro.org/visualiser/8938-6102}{1-146344} & 08:00:16.1 & 29:28:17.17 & Sb &10.14 & 0.045 & CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{E} \\
38 & \href{https://manga.voxastro.org/visualiser/8992-3704}{1-149871} & 11:33:57.0 & 51:14:59.20 & S0 &10.68 & 0.026 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
39 & \href{https://manga.voxastro.org/visualiser/9184-3701}{1-153077} & 07:56:53.3 & 32:20:44.13 & S0 &10.27 & 0.043 & CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{E} \\
40 & \href{https://manga.voxastro.org/visualiser/8439-1902}{1-156061} & 09:34:47.3 & 48:44:51.27 & S0 &9.91 & 0.026 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
41 & \href{https://manga.voxastro.org/visualiser/8456-3704}{1-167141} & 10:00:54.8 & 44:45:53.26 & S0 &9.84 & 0.028 & CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
42 & \href{https://manga.voxastro.org/visualiser/8614-3701}{1-177203} & 17:03:06.7 & 34:38:16.64 & SAB0a &10.81 & 0.058 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
43 & \href{https://manga.voxastro.org/visualiser/7959-1901}{1-177610} & 17:09:44.2 & 32:09:38.84 & Sa &9.63 & 0.037 & CR-GS & \textbf{V}, \textbf{G} & \textbf{C} \\
44 & \href{https://manga.voxastro.org/visualiser/8623-3702}{1-178790} & 20:41:29.5 & 00:07:56.12 & Sa &10.04 & 0.027 & CR-GS & \textbf{V}, \textbf{G} & \textbf{E} \\
45 & \href{https://manga.voxastro.org/visualiser/11758-1901}{1-195979} & 13:28:49.0 & 53:26:34.51 & E &10.00 & 0.025 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
46 & \href{https://manga.voxastro.org/visualiser/9867-3701}{1-197573} & 14:44:54.0 & 48:38:30.93 & S0 &10.53 & 0.050 & CR-GS & \textbf{F}, \textbf{P}, \textbf{G} & \ldots \\
47 & \href{https://manga.voxastro.org/visualiser/9870-1902}{1-199340} & 15:32:39.6 & 44:32:03.06 & S0a &9.85 & 0.038 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
48 & \href{https://manga.voxastro.org/visualiser/8146-1902}{1-201364} & 07:48:47.9 & 28:14:23.07 & Sa &9.96 & 0.028 & CR-GS & \textbf{V}, \textbf{O} & \ldots \\
49 & \href{https://manga.voxastro.org/visualiser/10220-3703}{1-201936} & 08:02:18.4 & 32:32:07.81 & Sa &10.47 & 0.038 & CR-GS & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{C} \\
50 & \href{https://manga.voxastro.org/visualiser/8604-6102}{1-210863} & 16:24:17.6 & 39:12:39.75 & E &10.84 & 0.030 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
51 & \href{https://manga.voxastro.org/visualiser/8247-6103}{1-217050} & 09:06:52.8 & 41:24:29.71 & S0 &10.82 & 0.027 & CR-GS & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
52 & \href{https://manga.voxastro.org/visualiser/9497-3702}{1-217537} & 07:48:49.6 & 21:43:57.40 & S0a &9.83 & 0.024 & CR-GS & \textbf{F}, \textbf{P}, \textbf{G}, \textbf{O} & \textbf{C} \\
53 & \href{https://manga.voxastro.org/visualiser/11759-1902}{1-225} & 09:43:23.4 & 00:40:32.64 & Sa &9.93 & 0.027 & CR-GS & \textbf{V}, \textbf{G} & \textbf{E} \\
54 & \href{https://manga.voxastro.org/visualiser/11983-1902}{1-22572} & 17:16:15.3 & 64:29:41.30 & S0 &9.67 & 0.035 & CR-GS & \textbf{Sh}, \textbf{G} & \ldots \\
55 & \href{https://manga.voxastro.org/visualiser/8086-1901}{1-229012} & 03:48:27.0 & -00:47:19.43 & SAB0 &10.95 & 0.040 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
56 & \href{https://manga.voxastro.org/visualiser/8325-3704}{1-235307} & 14:05:54.8 & 45:38:40.83 & S0 &9.96 & 0.040 & CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
57 & \href{https://manga.voxastro.org/visualiser/8329-1901}{1-235530} & 14:17:41.3 & 45:27:56.95 & SAB0 &10.32 & 0.027 & CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{LSB} \\
58 & \href{https://manga.voxastro.org/visualiser/8610-1902}{1-23568} & 17:03:09.9 & 59:39:36.80 & Edc &10.73 & 0.055 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
59 & \href{https://manga.voxastro.org/visualiser/8980-1902}{1-236099} & 15:00:56.7 & 41:33:58.55 & SBab &9.94 & 0.020 & CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{B}, \textbf{E} \\
60 & \href{https://manga.voxastro.org/visualiser/11025-6101}{1-24055} & 17:08:33.4 & 57:28:36.13 & Sa &9.64 & 0.030 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
61 & \href{https://manga.voxastro.org/visualiser/8591-3702}{1-245088} & 14:10:26.9 & 54:37:10.47 & S0a &10.15 & 0.040 & CR-GS & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \textbf{E} \\
62 & \href{https://manga.voxastro.org/visualiser/9196-1901}{1-24547} & 17:25:52.6 & 53:32:22.01 & S0a &10.49 & 0.030 & CR-GS & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{E}, \textbf{C} \\
63 & \href{https://manga.voxastro.org/visualiser/8598-1902}{1-247223} & 15:21:22.2 & 48:24:56.86 & Sa &10.51 & 0.027 & CR-GS & \textbf{F}, \textbf{G} & \textbf{E} \\
64 & \href{https://manga.voxastro.org/visualiser/9036-1902}{1-248133} & 15:51:38.8 & 43:38:22.54 & S0 &9.98 & 0.040 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
65 & \href{https://manga.voxastro.org/visualiser/8979-1901}{1-248443} & 16:09:16.5 & 41:44:44.62 & SB0 &10.64 & 0.026 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{B} \\
66 & \href{https://manga.voxastro.org/visualiser/8314-3704}{1-248618} & 16:12:37.2 & 39:25:08.49 & SB0a &10.61 & 0.032 & CR-GS & \textbf{F}, \textbf{G} & \textbf{B}, \textbf{Sh} \\
67 & \href{https://manga.voxastro.org/visualiser/12675-9102}{1-249383} & 16:39:08.6 & 34:15:44.48 & Edc &11.47 & 0.097 & CR-GS & \textbf{Cl}, \textbf{G} & \textbf{T} \\
68 & \href{https://manga.voxastro.org/visualiser/8332-3703}{1-251067} & 13:49:54.7 & 43:28:56.06 & Sab &10.28 & 0.045 & CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
69 & \href{https://manga.voxastro.org/visualiser/8255-6104}{1-256234} & 11:08:14.2 & 43:37:29.34 & E &11.38 & 0.076 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
70 & \href{https://manga.voxastro.org/visualiser/8258-6104}{1-256283} & 11:11:35.7 & 43:35:28.72 & S0 &10.87 & 0.061 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
71 & \href{https://manga.voxastro.org/visualiser/8466-1902}{1-256819} & 11:17:24.9 & 44:33:47.87 & S0 &10.94 & 0.066 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
72 & \href{https://manga.voxastro.org/visualiser/8611-3704}{1-25725} & 17:31:59.2 & 59:58:17.90 & E &10.34 & 0.029 & CR-GS & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
73 & \href{https://manga.voxastro.org/visualiser/8334-3703}{1-261224} & 14:12:55.3 & 39:18:45.55 & Sb &10.11 & 0.025 & CR-GS & \textbf{F}, \textbf{G} & \textbf{E} \\
74 & \href{https://manga.voxastro.org/visualiser/8652-3703}{1-26587} & 22:04:25.3 & 00:42:55.49 & SAB0 &11.13 & 0.043 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
75 & \href{https://manga.voxastro.org/visualiser/9028-3702}{1-269212} & 16:09:57.0 & 30:06:23.50 & S0 &10.40 & 0.048 & CR-GS & \textbf{V}, \textbf{P}, \textbf{O} & \textbf{E} \\
76 & \href{https://manga.voxastro.org/visualiser/9866-3701}{1-271717} & 16:12:15.2 & 31:49:07.41 & S0a &10.46 & 0.049 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
77 & \href{https://manga.voxastro.org/visualiser/9025-3701}{1-272473} & 16:25:40.3 & 29:08:51.39 & Sc &10.29 & 0.044 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
78 & \href{https://manga.voxastro.org/visualiser/8946-6102}{1-279532} & 11:23:14.0 & 46:59:52.09 & SBa &10.33 & 0.025 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{B}, \textbf{E} \\
79 & \href{https://manga.voxastro.org/visualiser/11750-3703}{1-283580} & 12:43:41.0 & 41:09:16.27 & Sb &9.90 & 0.023 & CR-GS & \textbf{F}, \textbf{G} & \textbf{E} \\
80 & \href{https://manga.voxastro.org/visualiser/11760-1902}{1-283903} & 12:51:04.5 & 48:24:30.86 & Edc &10.34 & 0.049 & CR-GS & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{T} \\
81 & \href{https://manga.voxastro.org/visualiser/8318-1901}{1-284321} & 13:07:01.2 & 46:18:33.96 & S0 &10.11 & 0.024 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
82 & \href{https://manga.voxastro.org/visualiser/11981-1902}{1-293928} & 16:57:16.2 & 18:27:09.51 & Edc &9.55 & 0.033 & CR-GS & \textbf{Sh}, \textbf{G} & \ldots \\
83 & \href{https://manga.voxastro.org/visualiser/9040-1901}{1-296799} & 16:11:47.6 & 28:23:40.89 & SABa &9.69 & 0.031 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
84 & \href{https://manga.voxastro.org/visualiser/11751-3703}{1-301495} & 09:45:14.9 & 35:22:09.50 & S0 &10.60 & 0.051 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
85 & \href{https://manga.voxastro.org/visualiser/9087-3702}{1-317979} & 16:03:57.2 & 24:24:08.07 & S0a &9.82 & 0.037 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
86 & \href{https://manga.voxastro.org/visualiser/9095-3703}{1-318434} & 16:12:07.7 & 23:43:05.32 & S0a &10.57 & 0.032 & CR-GS & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
87 & \href{https://manga.voxastro.org/visualiser/11017-3704}{1-319646} & 13:34:41.8 & 50:27:51.01 & Sa &10.28 & 0.029 & CR-GS & \textbf{Sh}, \textbf{G} & \textbf{E} \\
88 & \href{https://manga.voxastro.org/visualiser/11017-6102}{1-319706} & 13:23:22.8 & 50:10:12.56 & E &10.41 & 0.048 & CR-GS & \textbf{Sh}, \textbf{G} & \textbf{T} \\
89 & \href{https://manga.voxastro.org/visualiser/9871-6102}{1-322240} & 15:16:02.3 & 42:08:46.46 & Sa &11.02 & 0.075 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
90 & \href{https://manga.voxastro.org/visualiser/11952-6102}{1-325871} & 16:57:15.0 & 26:50:10.82 & S0 &10.68 & 0.036 & CR-GS & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
91 & \href{https://manga.voxastro.org/visualiser/9893-3703}{1-326103} & 17:05:38.5 & 25:12:30.08 & SBa &11.03 & 0.038 & CR-GS & \textbf{Cl}, \textbf{G} & \textbf{B} \\
92 & \href{https://manga.voxastro.org/visualiser/11970-1902}{1-333290} & 15:01:51.7 & 09:43:33.38 & Sab &10.66 & 0.034 & CR-GS & \textbf{F}, \textbf{G} & \textbf{Sh} \\
93 & \href{https://manga.voxastro.org/visualiser/11960-3701}{1-336458} & 15:45:04.4 & 08:33:34.78 & S0 &9.97 & 0.042 & CR-GS & \textbf{Cl}, \textbf{G} & \ldots \\
94 & \href{https://manga.voxastro.org/visualiser/11974-3704}{1-337237} & 15:58:54.1 & 09:31:19.70 & SAB0a &9.92 & 0.040 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
95 & \href{https://manga.voxastro.org/visualiser/8137-3703}{1-338746} & 07:47:25.2 & 43:55:07.04 & E &10.48 & 0.032 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
96 & \href{https://manga.voxastro.org/visualiser/8141-1901}{1-339094} & 07:49:53.4 & 45:14:54.53 & S0a &10.48 & 0.031 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
97 & \href{https://manga.voxastro.org/visualiser/8567-1901}{1-351572} & 07:50:09.8 & 48:28:43.97 & S0a &10.00 & 0.022 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
98 & \href{https://manga.voxastro.org/visualiser/12078-12702}{1-35391} & 01:54:41.0 & -00:08:36.03 & SBa &10.69 & 0.019 & CR-GS & \textbf{V}, \textbf{G} & \textbf{B}, \textbf{LSB} \\
99 & \href{https://manga.voxastro.org/visualiser/12080-1902}{1-35832} & 02:04:30.5 & 00:25:52.20 & SAB0a &9.14 & 0.019 & CR-GS & \textbf{V}, \textbf{G} & \textbf{E} \\
100 & \href{https://manga.voxastro.org/visualiser/8711-1902}{1-379008} & 07:55:02.7 & 52:13:38.77 & Sab &9.67 & 0.023 & CR-GS & \textbf{V}, \textbf{G}, \textbf{O} & \textbf{E} \\
101 & \href{https://manga.voxastro.org/visualiser/10492-6104}{1-380032} & 08:11:56.4 & 56:58:44.43 & SB0a &10.63 & 0.027 & CR-GS & \textbf{F}, \textbf{G} & \textbf{B} \\
102 & \href{https://manga.voxastro.org/visualiser/8155-1901}{1-38510} & 03:32:05.6 & 00:28:45.81 & Sb &9.59 & 0.022 & CR-GS & \textbf{V}, \textbf{G} & \textbf{E} \\
103 & \href{https://manga.voxastro.org/visualiser/8156-3702}{1-38887} & 03:36:21.4 & 00:11:12.81 & Sb &9.63 & 0.024 & CR-GS & \textbf{V}, \textbf{G} & \textbf{E} \\
104 & \href{https://manga.voxastro.org/visualiser/8988-6103}{1-397739} & 12:25:15.3 & 40:23:47.93 & Edc &11.22 & 0.067 & CR-GS & \textbf{Cl}, \textbf{G} & \textbf{T} \\
105 & \href{https://manga.voxastro.org/visualiser/8981-1902}{1-404060} & 12:31:25.2 & 36:49:34.00 & Sab &9.40 & 0.022 & CR-GS & \textbf{F}, \textbf{G} & \textbf{E} \\
106 & \href{https://manga.voxastro.org/visualiser/8323-6103}{1-405760} & 13:04:24.7 & 36:28:47.82 & Sb &10.18 & 0.023 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E}, \textbf{T}, \textbf{Sh} \\
107 & \href{https://manga.voxastro.org/visualiser/12484-1901}{1-409368} & 13:07:38.4 & 31:29:13.10 & Sa &9.98 & 0.026 & CR-GS & \textbf{F}, \textbf{G} & \textbf{E} \\
108 & \href{https://manga.voxastro.org/visualiser/8093-3704}{1-40992} & 01:27:25.2 & 14:03:16.30 & SABab &10.47 & 0.024 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
109 & \href{https://manga.voxastro.org/visualiser/9489-3701}{1-412566} & 08:15:08.3 & 20:09:49.79 & S0a &10.28 & 0.044 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
110 & \href{https://manga.voxastro.org/visualiser/9488-1901}{1-412833} & 08:25:38.4 & 21:08:33.21 & S0 &9.85 & 0.023 & CR-GS & \textbf{V}, \textbf{G}, \textbf{O} & \ldots \\
111 & \href{https://manga.voxastro.org/visualiser/8442-1901}{1-415354} & 13:18:42.2 & 32:55:07.19 & Sa &9.76 & 0.036 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
112 & \href{https://manga.voxastro.org/visualiser/12624-3701}{1-415754} & 13:39:52.8 & 29:22:46.92 & S0 &10.01 & 0.044 & CR-GS & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{E}, \textbf{C} \\
113 & \href{https://manga.voxastro.org/visualiser/8554-3701}{1-419380} & 12:12:01.9 & 35:24:15.84 & Sa &9.98 & 0.024 & CR-GS & \textbf{V}, \textbf{G}, \textbf{O} & \ldots \\
114 & \href{https://manga.voxastro.org/visualiser/8097-6102}{1-42255} & 01:49:41.7 & 13:05:49.64 & S0 &9.47 & 0.034 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
115 & \href{https://manga.voxastro.org/visualiser/8443-1902}{1-424438} & 13:54:05.4 & 24:57:59.86 & S0 &10.23 & 0.030 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
116 & \href{https://manga.voxastro.org/visualiser/9513-6104}{1-42583} & 01:57:03.8 & 13:10:01.41 & S0 &10.72 & 0.032 & CR-GS & \textbf{V}, \textbf{P}, \textbf{G} & \ldots \\
117 & \href{https://manga.voxastro.org/visualiser/9513-1901}{1-42626} & 01:54:14.5 & 13:40:43.29 & SABa &10.14 & 0.021 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
118 & \href{https://manga.voxastro.org/visualiser/8137-1902}{1-43717} & 07:48:22.5 & 43:46:49.78 & Edc &10.06 & 0.031 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{Sh}, \textbf{P} \\
119 & \href{https://manga.voxastro.org/visualiser/8609-1902}{1-445333} & 16:26:37.4 & 13:41:00.32 & Edc &10.68 & 0.034 & CR-GS & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
120 & \href{https://manga.voxastro.org/visualiser/9881-3703}{1-458301} & 13:39:33.9 & 25:33:21.96 & SAB0 &10.36 & 0.026 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
121 & \href{https://manga.voxastro.org/visualiser/10001-3702}{1-48136} & 08:51:39.1 & 57:06:26.72 & E &10.17 & 0.026 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
122 & \href{https://manga.voxastro.org/visualiser/8448-3701}{1-487046} & 11:03:34.3 & 21:02:58.10 & Sb &9.29 & 0.021 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
123 & \href{https://manga.voxastro.org/visualiser/8311-3701}{1-519412} & 13:35:06.5 & 22:39:42.60 & S0a &10.07 & 0.032 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
124 & \href{https://manga.voxastro.org/visualiser/11867-3702}{1-53278} & 09:02:49.2 & 01:01:14.22 & Sa &10.71 & 0.053 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
125 & \href{https://manga.voxastro.org/visualiser/11976-3703}{1-546345} & 16:17:03.9 & 19:00:26.81 & SBb &9.67 & 0.036 & CR-GS & \textbf{F}, \textbf{G} & \textbf{B} \\
126 & \href{https://manga.voxastro.org/visualiser/7960-3703}{1-547295} & 17:16:44.0 & 32:48:22.56 & S0a &9.85 & 0.041 & CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{E} \\
127 & \href{https://manga.voxastro.org/visualiser/9502-3701}{1-556703} & 08:27:26.4 & 23:34:07.59 & SABa &10.22 & 0.018 & CR-GS & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{Sh}, \textbf{C} \\
128 & \href{https://manga.voxastro.org/visualiser/7957-6102}{1-561039} & 17:13:05.1 & 35:16:07.02 & Sb &10.29 & 0.026 & CR-GS & \textbf{F} & \textbf{E} \\
129 & \href{https://manga.voxastro.org/visualiser/8314-1902}{1-564487} & 16:13:02.2 & 39:14:13.67 & E &10.54 & 0.033 & CR-GS & \textbf{F}, \textbf{G} & \textbf{C} \\
130 & \href{https://manga.voxastro.org/visualiser/8318-3704}{1-575704} & 13:11:34.0 & 44:55:59.08 & SBab &10.24 & 0.025 & CR-GS & \textbf{Sh}, \textbf{G} & \textbf{B}, \textbf{T} \\
131 & \href{https://manga.voxastro.org/visualiser/8593-6101}{1-576335} & 15:00:14.5 & 53:06:03.13 & E &11.11 & 0.086 & CR-GS & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{C} \\
132 & \href{https://manga.voxastro.org/visualiser/8465-12704}{1-576537} & 13:12:34.0 & 48:21:59.82 & Sb &10.66 & 0.056 & CR-GS & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{E}, \textbf{C} \\
133 & \href{https://manga.voxastro.org/visualiser/11963-3701}{1-593898} & 15:32:45.3 & 08:15:18.26 & E &11.19 & 0.043 & CR-GS & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{C} \\
134 & \href{https://manga.voxastro.org/visualiser/8564-3704}{1-594098} & 15:55:43.3 & 47:52:02.20 & Edc &11.15 & 0.020 & CR-GS & \textbf{Cl}, \textbf{G} & \textbf{T} \\
135 & \href{https://manga.voxastro.org/visualiser/9882-3704}{1-627331} & 13:46:12.7 & 23:03:13.81 & S0 &10.73 & 0.027 & CR-GS & \textbf{Cl}, \textbf{G} & \ldots \\
136 & \href{https://manga.voxastro.org/visualiser/12084-6102}{1-636700} & 22:57:53.0 & 12:57:34.43 & Sb &9.79 & 0.026 & CR-GS & \textbf{V}, \textbf{G} & \textbf{E} \\
137 & \href{https://manga.voxastro.org/visualiser/12514-3702}{1-66669} & 13:13:52.4 & 02:07:57.23 & Sab &10.57 & 0.030 & CR-GS & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
138 & \href{https://manga.voxastro.org/visualiser/8713-3704}{1-71956} & 07:53:46.0 & 38:52:08.52 & S0 &9.86 & 0.040 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
139 & \href{https://manga.voxastro.org/visualiser/10840-1901}{1-76744} & 08:53:06.7 & 03:48:52.74 & Sa &9.87 & 0.028 & CR-GS & \textbf{F}, \textbf{G} & \textbf{E} \\
140 & \href{https://manga.voxastro.org/visualiser/10512-1901}{1-76995} & 09:02:06.6 & 03:29:51.73 & Edc &10.14 & 0.027 & CR-GS & \textbf{Sh}, \textbf{G} & \ldots \\
141 & \href{https://manga.voxastro.org/visualiser/10841-1902}{1-77738} & 09:34:21.1 & 03:06:34.08 & S0a &9.58 & 0.028 & CR-GS & \textbf{Sh}, \textbf{G} & \ldots \\
142 & \href{https://manga.voxastro.org/visualiser/10517-6101}{1-78715} & 10:04:03.9 & 04:16:53.20 & Sa &10.66 & 0.054 & CR-GS & \textbf{Sh}, \textbf{G} & \textbf{E}, \textbf{C} \\
143 & \href{https://manga.voxastro.org/visualiser/10520-1902}{1-79648} & 10:28:50.0 & 04:57:38.03 & SB0 &10.21 & 0.023 & CR-GS & \textbf{F}, \textbf{G} & \textbf{B} \\
144 & \href{https://manga.voxastro.org/visualiser/8546-3704}{1-91923} & 15:55:32.4 & 50:28:42.93 & S0a &10.24 & 0.044 & CR-GS & \textbf{F}, \textbf{G} & \textbf{C} \\
145 & \href{https://manga.voxastro.org/visualiser/8563-1902}{1-92702} & 16:08:23.9 & 48:56:40.25 & Edc &10.24 & 0.044 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
146 & \href{https://manga.voxastro.org/visualiser/8562-3704}{1-92908} & 16:16:06.0 & 50:54:55.66 & Edc &11.03 & 0.047 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
147 & \href{https://manga.voxastro.org/visualiser/11946-3703}{1-95058} & 16:47:00.8 & 39:03:40.83 & S0a &10.49 & 0.029 & CR-GS & \textbf{F}, \textbf{G} & \ldots \\
148 & \href{https://manga.voxastro.org/visualiser/7495-1902}{12-129608} & 13:40:10.7 & 26:50:27.75 & Sb &9.78 & 0.032 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
149 & \href{https://manga.voxastro.org/visualiser/7443-6104}{12-84677} & 15:28:37.9 & 42:26:31.26 & SB0a &11.21 & 0.075 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{B}, \textbf{T} \\
150 & \href{https://manga.voxastro.org/visualiser/7972-6101}{1-113242} & 21:06:50.3 & 09:11:50.53 & Edc &11.20 & 0.044 & CR-GS & \textbf{V}, \textbf{G} & \ldots \\
151 & \href{https://manga.voxastro.org/visualiser/8322-3704}{1-401759} & 13:21:13.4 & 30:28:41.20 & Sb &9.79 & 0.037 & CR-GS & \textbf{F}, \textbf{G} & \textbf{E} \\
152 & \href{https://manga.voxastro.org/visualiser/7958-9101}{1-547402} & 17:13:59.0 & 33:36:25.69 & Sb &9.95 & 0.039 & CR-GS & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
153 & \href{https://manga.voxastro.org/visualiser/11020-3703}{1-244629} & 13:44:21.6 & 55:51:21.45 & SBb &10.80 & 0.037 & CR-GS & \textbf{F}, \textbf{G} & \textbf{B}, \textbf{E} \\
154 & \href{https://manga.voxastro.org/visualiser/8937-1902}{1-201392} & 07:51:26.5 & 28:14:03.18 & Sa &10.32 & 0.023 & CR-GS & \textbf{F}, \textbf{O} & \textbf{E} \\
155 & \href{https://manga.voxastro.org/visualiser/8149-3703}{1-145920} & 07:57:25.6 & 27:26:25.36 & S0 &9.71 & 0.027 & CR-GS & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
156 & \href{https://manga.voxastro.org/visualiser/8334-6104}{1-251374} & 14:15:05.4 & 40:20:23.51 & SAB0a &9.92 & 0.042 & CR-GS, 2$\sigma$? & \textbf{Sh}, \textbf{G} & \ldots \\
157 & \href{https://manga.voxastro.org/visualiser/8718-3701}{1-44113} & 08:00:49.5 & 44:41:28.21 & S0 &11.41 & 0.102 & CR-GS, 2$\sigma$? & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh}, \textbf{C} \\
158 & \href{https://manga.voxastro.org/visualiser/9001-1902}{1-149329} & 11:13:26.8 & 51:47:23.43 & S0a &10.13 & 0.026 & CR-GS, NRR & \textbf{F}, \textbf{G} & \textbf{C} \\
159 & \href{https://manga.voxastro.org/visualiser/9865-1901}{1-246298} & 14:49:44.8 & 50:42:39.21 & SAB0 &9.63 & 0.013 & CR-GS, NRR & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
160 & \href{https://manga.voxastro.org/visualiser/8317-3701}{1-284174} & 12:57:55.3 & 42:56:14.23 & S0 &9.74 & 0.035 & CR-GS, NRR & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
161 & \href{https://manga.voxastro.org/visualiser/9048-1902}{1-295542} & 16:25:01.4 & 24:15:47.36 & Edc &10.45 & 0.050 & CR-GS, NRR & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
162 & \href{https://manga.voxastro.org/visualiser/11019-1901}{1-151874} & 12:49:27.1 & 51:34:54.87 & S0 &10.29 & 0.032 & CR-GS, $\sigma$-elong. & \textbf{F}, \textbf{G} & \textbf{T} \\
163 & \href{https://manga.voxastro.org/visualiser/9502-1901}{1-385167} & 08:34:30.9 & 25:47:31.76 & Sb &9.76 & 0.029 & CR-GS? & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
164 & \href{https://manga.voxastro.org/visualiser/8937-1901}{1-201307} & 07:47:59.5 & 29:11:26.48 & S0 &9.55 & 0.027 & Gas-mis & \textbf{V}, \textbf{O} & \ldots \\
165 & \href{https://manga.voxastro.org/visualiser/8620-12705}{1-114820} & 22:01:41.6 & 11:51:24.44 & Sa &10.93 & 0.030 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
166 & \href{https://manga.voxastro.org/visualiser/8622-6104}{1-118427} & 23:25:13.0 & 15:47:39.51 & Edc &11.24 & 0.105 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T} \\
167 & \href{https://manga.voxastro.org/visualiser/9484-1901}{1-121648} & 07:58:52.3 & 35:02:33.59 & S0a &11.07 & 0.083 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
168 & \href{https://manga.voxastro.org/visualiser/8589-6103}{1-131060} & 14:58:11.3 & 57:00:03.47 & SAB0a &9.83 & 0.028 & Gas-mis & \textbf{Sh}, \textbf{G} & \ldots \\
169 & \href{https://manga.voxastro.org/visualiser/8486-1901}{1-134004} & 15:53:47.7 & 47:24:17.84 & Sa &9.54 & 0.019 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
170 & \href{https://manga.voxastro.org/visualiser/12673-3704}{1-135056} & 16:31:08.1 & 40:23:17.10 & SABa &10.07 & 0.029 & Gas-mis & \textbf{Cl}, \textbf{G} & \ldots \\
171 & \href{https://manga.voxastro.org/visualiser/9869-3701}{1-135101} & 16:29:55.3 & 40:39:35.85 & Sa &10.00 & 0.029 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
172 & \href{https://manga.voxastro.org/visualiser/8588-6101}{1-135517} & 16:33:49.6 & 39:15:47.54 & Sab &10.84 & 0.032 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \textbf{LSB} \\
173 & \href{https://manga.voxastro.org/visualiser/8978-3703}{1-135664} & 16:37:20.5 & 41:11:20.31 & S0 &10.67 & 0.032 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh} \\
174 & \href{https://manga.voxastro.org/visualiser/8588-1902}{1-135794} & 16:39:04.8 & 39:17:26.82 & S0 &10.67 & 0.030 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
175 & \href{https://manga.voxastro.org/visualiser/8938-1902}{1-146292} & 08:02:47.9 & 29:28:11.38 & S0a &10.34 & 0.046 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
176 & \href{https://manga.voxastro.org/visualiser/8948-6103}{1-148949} & 11:00:47.6 & 49:54:06.76 & SAB0 &9.97 & 0.026 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
177 & \href{https://manga.voxastro.org/visualiser/8992-3701}{1-149496} & 11:30:29.3 & 50:45:54.97 & SB0a &10.11 & 0.026 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{B} \\
178 & \href{https://manga.voxastro.org/visualiser/8936-1902}{1-152632} & 07:45:58.2 & 29:42:55.44 & Sa &10.19 & 0.024 & Gas-mis & \textbf{V}, \textbf{G}, \textbf{O} & \textbf{E} \\
179 & \href{https://manga.voxastro.org/visualiser/8936-6102}{1-152700} & 07:46:08.3 & 31:01:11.80 & E &10.79 & 0.059 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
180 & \href{https://manga.voxastro.org/visualiser/8977-3703}{1-153254} & 07:56:05.5 & 33:44:40.35 & Edc &11.35 & 0.074 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
181 & \href{https://manga.voxastro.org/visualiser/10214-1902}{1-153402} & 08:07:57.2 & 34:13:38.37 & S0 &9.80 & 0.022 & Gas-mis & \textbf{Sh}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{LSB} \\
182 & \href{https://manga.voxastro.org/visualiser/10846-6101}{1-1655} & 10:10:16.1 & -00:04:29.25 & E &11.26 & 0.096 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
183 & \href{https://manga.voxastro.org/visualiser/8453-3704}{1-167582} & 10:17:55.4 & 46:36:11.83 & SABab &10.10 & 0.030 & Gas-mis & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
184 & \href{https://manga.voxastro.org/visualiser/8946-1901}{1-174119} & 11:17:08.9 & 48:32:19.51 & S0 &10.09 & 0.025 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
185 & \href{https://manga.voxastro.org/visualiser/11838-6102}{1-1756} & 10:21:44.5 & -00:40:19.76 & Edc &11.45 & 0.096 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
186 & \href{https://manga.voxastro.org/visualiser/11833-9101}{1-175911} & 12:18:59.7 & 51:16:42.32 & E &11.13 & 0.047 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{C} \\
187 & \href{https://manga.voxastro.org/visualiser/8613-3701}{1-176422} & 16:56:13.0 & 33:35:26.10 & E &10.74 & 0.056 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
188 & \href{https://manga.voxastro.org/visualiser/7961-1902}{1-177974} & 17:18:24.1 & 29:42:20.77 & Edc &10.15 & 0.029 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
189 & \href{https://manga.voxastro.org/visualiser/8623-6102}{1-178824} & 20:46:38.1 & 00:20:21.69 & SB0 &9.77 & 0.013 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{B} \\
190 & \href{https://manga.voxastro.org/visualiser/7968-9102}{1-180080} & 21:35:00.4 & -00:30:41.20 & Edc &10.60 & 0.030 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
191 & \href{https://manga.voxastro.org/visualiser/7968-1901}{1-180163} & 21:29:48.5 & -00:18:48.80 & S0 &10.54 & 0.030 & Gas-mis & \textbf{V} & \textbf{T}, \textbf{Sh} \\
192 & \href{https://manga.voxastro.org/visualiser/8616-1902}{1-180208} & 21:29:12.5 & -00:37:18.33 & S0 &10.59 & 0.030 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{E}, \textbf{T} \\
193 & \href{https://manga.voxastro.org/visualiser/10510-1901}{1-189283} & 11:55:07.0 & 55:14:33.84 & S0 &9.86 & 0.020 & Gas-mis & \textbf{Cl}, \textbf{G} & \ldots \\
194 & \href{https://manga.voxastro.org/visualiser/11955-1902}{1-195282} & 13:07:27.1 & 54:02:15.72 & S0 &10.54 & 0.030 & Gas-mis & \textbf{Cl}, \textbf{G} & \ldots \\
195 & \href{https://manga.voxastro.org/visualiser/11021-6101}{1-195623} & 13:16:29.8 & 52:56:01.03 & S0a &11.02 & 0.033 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{LSB} \\
196 & \href{https://manga.voxastro.org/visualiser/11955-9101}{1-195763} & 13:07:21.8 & 53:35:12.62 & E &10.83 & 0.029 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
197 & \href{https://manga.voxastro.org/visualiser/9884-3701}{1-196372} & 13:36:29.0 & 52:25:13.01 & SBa &10.67 & 0.029 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{B}, \textbf{Sh} \\
198 & \href{https://manga.voxastro.org/visualiser/9867-1901}{1-198052} & 14:45:25.0 & 49:07:40.37 & S0a &9.89 & 0.037 & Gas-mis & \textbf{Sh}, \textbf{P}, \textbf{G} & \ldots \\
199 & \href{https://manga.voxastro.org/visualiser/8597-1902}{1-198125} & 14:53:33.9 & 48:41:55.65 & SAB0 &10.44 & 0.036 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{Sh} \\
200 & \href{https://manga.voxastro.org/visualiser/8597-3703}{1-198182} & 14:58:59.9 & 48:24:35.48 & S0 &11.03 & 0.036 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh} \\
201 & \href{https://manga.voxastro.org/visualiser/9034-12704}{1-198212} & 15:09:30.4 & 46:29:33.63 & E &11.12 & 0.038 & Gas-mis & \textbf{V}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh} \\
202 & \href{https://manga.voxastro.org/visualiser/9034-1902}{1-198238} & 15:05:44.7 & 46:47:18.94 & S0a &9.95 & 0.038 & Gas-mis & \textbf{V}, \textbf{G}, \textbf{O} & \ldots \\
203 & \href{https://manga.voxastro.org/visualiser/9037-3701}{1-199415} & 15:37:51.1 & 43:30:04.61 & SABab &9.19 & 0.017 & Gas-mis & \textbf{V}, \textbf{G}, \textbf{O} & \ldots \\
204 & \href{https://manga.voxastro.org/visualiser/11944-6104}{1-200602} & 16:15:52.7 & 36:59:50.87 & E &10.83 & 0.031 & Gas-mis & \textbf{F} & \textbf{T}, \textbf{Sh} \\
205 & \href{https://manga.voxastro.org/visualiser/8312-9102}{1-210774} & 16:27:55.2 & 39:15:31.76 & Edc &10.92 & 0.029 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \textbf{C} \\
206 & \href{https://manga.voxastro.org/visualiser/12667-12702}{1-211165} & 16:34:30.9 & 37:41:43.59 & S0 &11.15 & 0.099 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
207 & \href{https://manga.voxastro.org/visualiser/11943-6104}{1-211277} & 16:30:32.7 & 39:23:03.06 & Sa &10.60 & 0.030 & Gas-mis & \textbf{Cl}, \textbf{G} & \ldots \\
208 & \href{https://manga.voxastro.org/visualiser/9511-6102}{1-213422} & 08:36:57.8 & 03:42:26.84 & Sa &10.30 & 0.029 & Gas-mis & \textbf{Sh}, \textbf{G} & \textbf{E} \\
209 & \href{https://manga.voxastro.org/visualiser/9511-3704}{1-213820} & 08:39:39.2 & 03:49:42.77 & SABa &10.02 & 0.027 & Gas-mis & \textbf{F}, \textbf{P}, \textbf{G} & \ldots \\
210 & \href{https://manga.voxastro.org/visualiser/10840-3702}{1-214335} & 08:55:42.0 & 04:59:41.25 & Edc &10.69 & 0.028 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
211 & \href{https://manga.voxastro.org/visualiser/8458-3701}{1-217500} & 09:45:05.6 & 45:35:13.33 & Sb &9.54 & 0.016 & Gas-mis & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{E} \\
212 & \href{https://manga.voxastro.org/visualiser/9498-6101}{1-217662} & 07:48:05.3 & 22:54:02.83 & SB0a &10.61 & 0.029 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{B}, \textbf{C} \\
213 & \href{https://manga.voxastro.org/visualiser/11746-6103}{1-218808} & 08:29:41.4 & 30:41:16.71 & Edc &11.22 & 0.048 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
214 & \href{https://manga.voxastro.org/visualiser/7992-12702}{1-22298} & 16:53:42.6 & 62:25:11.99 & SAB0 &10.83 & 0.061 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T} \\
215 & \href{https://manga.voxastro.org/visualiser/9503-3704}{1-229879} & 08:04:08.9 & 24:33:31.00 & Sa &10.31 & 0.044 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{LSB} \\
216 & \href{https://manga.voxastro.org/visualiser/9509-3704}{1-230100} & 08:10:56.5 & 25:41:04.97 & SB0 &10.53 & 0.025 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{B} \\
217 & \href{https://manga.voxastro.org/visualiser/11747-12703}{1-230867} & 08:40:02.4 & 29:49:02.81 & Sa &11.34 & 0.065 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
218 & \href{https://manga.voxastro.org/visualiser/8319-3702}{1-234004} & 13:14:58.4 & 48:11:40.63 & SB0 &10.46 & 0.049 & Gas-mis & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{B} \\
219 & \href{https://manga.voxastro.org/visualiser/11018-3704}{1-234172} & 13:06:04.0 & 50:14:59.01 & Edc &11.12 & 0.047 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{Sh} \\
220 & \href{https://manga.voxastro.org/visualiser/8325-6101}{1-234980} & 14:00:13.2 & 46:25:55.94 & E &10.71 & 0.053 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
221 & \href{https://manga.voxastro.org/visualiser/9871-3704}{1-236175} & 15:09:32.9 & 42:29:23.70 & E &10.78 & 0.059 & Gas-mis & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
222 & \href{https://manga.voxastro.org/visualiser/7991-6101}{1-24018} & 17:10:19.7 & 56:45:26.11 & S0 &10.70 & 0.033 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{Sh} \\
223 & \href{https://manga.voxastro.org/visualiser/8625-6103}{1-24104} & 17:11:49.8 & 57:35:22.37 & Edc &11.01 & 0.030 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T} \\
224 & \href{https://manga.voxastro.org/visualiser/8626-3701}{1-24295} & 17:30:42.3 & 56:38:21.80 & S0 &10.77 & 0.029 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
225 & \href{https://manga.voxastro.org/visualiser/7990-12705}{1-24476} & 17:38:43.3 & 57:14:21.15 & Sa &10.67 & 0.030 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
226 & \href{https://manga.voxastro.org/visualiser/8596-3704}{1-247300} & 15:23:59.1 & 48:47:34.28 & Sa &11.18 & 0.074 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
227 & \href{https://manga.voxastro.org/visualiser/8551-3703}{1-247628} & 15:40:04.5 & 46:06:21.39 & S0 &10.79 & 0.037 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
228 & \href{https://manga.voxastro.org/visualiser/8341-1901}{1-259091} & 12:42:19.8 & 45:26:16.32 & SAB0a &10.50 & 0.047 & Gas-mis & \textbf{F}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
229 & \href{https://manga.voxastro.org/visualiser/8334-1902}{1-261386} & 14:16:59.9 & 39:39:59.98 & Sa &9.72 & 0.025 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
230 & \href{https://manga.voxastro.org/visualiser/9039-1902}{1-263219} & 15:21:55.9 & 33:30:54.23 & S0 &10.85 & 0.062 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
231 & \href{https://manga.voxastro.org/visualiser/12067-6102}{1-26462} & 22:11:27.4 & -00:03:02.16 & S0 &11.12 & 0.052 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
232 & \href{https://manga.voxastro.org/visualiser/9093-3703}{1-265671} & 16:05:00.7 & 27:15:29.66 & E &10.25 & 0.046 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
233 & \href{https://manga.voxastro.org/visualiser/9866-1902}{1-272299} & 16:14:12.5 & 31:29:25.62 & S0 &10.32 & 0.031 & Gas-mis & \textbf{F}, \textbf{P}, \textbf{G} & \ldots \\
234 & \href{https://manga.voxastro.org/visualiser/11980-6101}{1-273282} & 16:54:36.2 & 24:03:49.08 & Edc &10.95 & 0.035 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
235 & \href{https://manga.voxastro.org/visualiser/12069-9102}{1-27571} & 22:40:28.1 & -00:14:57.81 & S0a &11.26 & 0.058 & Gas-mis & \textbf{V} & \textbf{T} \\
236 & \href{https://manga.voxastro.org/visualiser/8946-3703}{1-279073} & 11:22:21.2 & 46:25:49.81 & SB0a &10.74 & 0.032 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{B}, \textbf{T}, \textbf{Sh} \\
237 & \href{https://manga.voxastro.org/visualiser/8261-12701}{1-281439} & 12:09:25.5 & 46:32:57.69 & E &10.97 & 0.069 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
238 & \href{https://manga.voxastro.org/visualiser/8260-3704}{1-281927} & 12:12:14.0 & 43:21:22.64 & SB0a &10.30 & 0.024 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{B} \\
239 & \href{https://manga.voxastro.org/visualiser/8318-1902}{1-284349} & 13:05:28.5 & 45:34:54.75 & S0 &10.53 & 0.051 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
240 & \href{https://manga.voxastro.org/visualiser/8328-6102}{1-286746} & 14:02:00.1 & 45:33:42.87 & E &11.25 & 0.065 & Gas-mis & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
241 & \href{https://manga.voxastro.org/visualiser/12071-6104}{1-28715} & 23:07:48.9 & 00:56:25.96 & S0a &11.30 & 0.042 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
242 & \href{https://manga.voxastro.org/visualiser/9894-3704}{1-294189} & 16:50:54.1 & 20:31:22.58 & S0 &10.74 & 0.055 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
243 & \href{https://manga.voxastro.org/visualiser/9047-6101}{1-295474} & 16:30:39.1 & 25:36:33.97 & S0 &10.97 & 0.042 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
244 & \href{https://manga.voxastro.org/visualiser/9047-1901}{1-295721} & 16:23:13.8 & 26:28:45.46 & E &11.13 & 0.064 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh} \\
245 & \href{https://manga.voxastro.org/visualiser/9048-1901}{1-295996} & 16:17:31.2 & 24:17:23.74 & SABa &10.84 & 0.067 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
246 & \href{https://manga.voxastro.org/visualiser/9048-3702}{1-296316} & 16:19:15.0 & 25:08:41.12 & Edc &10.99 & 0.068 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
247 & \href{https://manga.voxastro.org/visualiser/9090-9102}{1-296801} & 16:12:17.6 & 28:25:46.38 & E &11.28 & 0.053 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T} \\
248 & \href{https://manga.voxastro.org/visualiser/9040-3702}{1-296812} & 16:12:45.8 & 28:06:30.12 & E &10.42 & 0.030 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T} \\
249 & \href{https://manga.voxastro.org/visualiser/8654-3703}{1-29721} & 23:43:47.1 & 00:42:21.07 & Edc &11.13 & 0.093 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
250 & \href{https://manga.voxastro.org/visualiser/9492-3702}{1-297924} & 07:47:04.6 & 18:35:26.27 & SABa &10.52 & 0.051 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
251 & \href{https://manga.voxastro.org/visualiser/9495-3702}{1-298319} & 08:13:17.0 & 22:38:53.95 & Sa &10.10 & 0.022 & Gas-mis & \textbf{V}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
252 & \href{https://manga.voxastro.org/visualiser/9508-1901}{1-298835} & 08:24:19.5 & 25:40:28.10 & Sa &9.87 & 0.028 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
253 & \href{https://manga.voxastro.org/visualiser/11747-1901}{1-299496} & 08:44:49.1 & 28:18:53.59 & Sa &9.39 & 0.021 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
254 & \href{https://manga.voxastro.org/visualiser/10505-3703}{1-300663} & 09:17:35.7 & 33:39:13.79 & S0 &9.57 & 0.023 & Gas-mis & \textbf{Cl}, \textbf{G} & \ldots \\
255 & \href{https://manga.voxastro.org/visualiser/10838-3703}{1-301609} & 09:46:38.5 & 35:59:42.68 & Edc &10.11 & 0.022 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
256 & \href{https://manga.voxastro.org/visualiser/12769-3703}{1-31432} & 00:25:37.7 & 00:02:12.20 & Edc &11.05 & 0.042 & Gas-mis & \textbf{V}, \textbf{P}, \textbf{G} & \ldots \\
257 & \href{https://manga.voxastro.org/visualiser/9045-3701}{1-315134} & 15:12:05.6 & 30:50:23.41 & Sa &11.50 & 0.090 & Gas-mis & \textbf{V}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh} \\
258 & \href{https://manga.voxastro.org/visualiser/11827-6101}{1-320340} & 14:06:19.2 & 48:33:27.48 & Edc &10.89 & 0.063 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T} \\
259 & \href{https://manga.voxastro.org/visualiser/11827-6104}{1-320543} & 14:12:02.4 & 50:08:13.55 & SB0 &10.54 & 0.049 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{B} \\
260 & \href{https://manga.voxastro.org/visualiser/11011-3702}{1-321127} & 14:26:55.0 & 48:05:59.64 & SABa &10.20 & 0.026 & Gas-mis & \textbf{Sh}, \textbf{G} & \textbf{Sh} \\
261 & \href{https://manga.voxastro.org/visualiser/9868-3704}{1-321221} & 14:38:54.4 & 46:39:56.21 & E &10.96 & 0.036 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh}, \textbf{C} \\
262 & \href{https://manga.voxastro.org/visualiser/9866-3703}{1-323420} & 16:18:26.9 & 33:42:52.57 & E &10.53 & 0.048 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T} \\
263 & \href{https://manga.voxastro.org/visualiser/8720-1901}{1-351790} & 08:04:35.5 & 50:42:30.81 & S0 &9.99 & 0.023 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
264 & \href{https://manga.voxastro.org/visualiser/10223-9101}{1-35876} & 02:08:15.6 & 01:11:43.59 & S &11.10 & 0.042 & Gas-mis & \textbf{V} & \textbf{T}, \textbf{Sh} \\
265 & \href{https://manga.voxastro.org/visualiser/10224-3701}{1-35937} & 02:17:35.8 & -00:29:36.92 & S0 &11.03 & 0.041 & Gas-mis & \textbf{V}, \textbf{G} & \ldots \\
266 & \href{https://manga.voxastro.org/visualiser/11962-3702}{1-363769} & 15:03:48.3 & 08:25:47.23 & E &10.11 & 0.028 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
267 & \href{https://manga.voxastro.org/visualiser/8077-6101}{1-37036} & 02:46:48.0 & 00:25:17.68 & Edc &10.80 & 0.028 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
268 & \href{https://manga.voxastro.org/visualiser/9043-3702}{1-374549} & 15:24:36.4 & 28:46:30.07 & E &11.12 & 0.087 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
269 & \href{https://manga.voxastro.org/visualiser/9889-3703}{1-375532} & 15:36:39.0 & 25:54:24.57 & E &11.43 & 0.095 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
270 & \href{https://manga.voxastro.org/visualiser/9194-3704}{1-37754} & 03:09:17.0 & -00:54:23.95 & E &10.92 & 0.039 & Gas-mis & \textbf{V}, \textbf{G} & \ldots \\
271 & \href{https://manga.voxastro.org/visualiser/8715-3703}{1-379124} & 08:02:11.4 & 51:44:05.56 & S0 &10.68 & 0.055 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
272 & \href{https://manga.voxastro.org/visualiser/8080-3704}{1-38041} & 03:17:49.8 & -00:33:16.77 & Sab &10.11 & 0.021 & Gas-mis & \textbf{V}, \textbf{G} & \ldots \\
273 & \href{https://manga.voxastro.org/visualiser/10218-3702}{1-382284} & 07:52:44.3 & 16:42:34.20 & Sa &10.97 & 0.072 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T} \\
274 & \href{https://manga.voxastro.org/visualiser/12487-3701}{1-386903} & 09:11:35.7 & 30:04:39.13 & SBb &10.68 & 0.026 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{B}, \textbf{E} \\
275 & \href{https://manga.voxastro.org/visualiser/11748-6102}{1-386962} & 09:13:39.5 & 29:59:34.57 & Edc &11.18 & 0.023 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh}, \textbf{C} \\
276 & \href{https://manga.voxastro.org/visualiser/8569-3704}{1-39480} & 00:42:21.5 & 14:15:15.70 & S0a &10.73 & 0.055 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T} \\
277 & \href{https://manga.voxastro.org/visualiser/12094-1902}{1-39922} & 01:06:17.8 & 14:03:54.02 & S0 &10.03 & 0.038 & Gas-mis & \textbf{V}, \textbf{G} & \ldots \\
278 & \href{https://manga.voxastro.org/visualiser/8330-6101}{1-402487} & 13:33:06.0 & 37:58:00.26 & Edc &10.67 & 0.053 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
279 & \href{https://manga.voxastro.org/visualiser/8330-1901}{1-402576} & 13:34:06.2 & 39:41:18.19 & S0a &10.37 & 0.046 & Gas-mis & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
280 & \href{https://manga.voxastro.org/visualiser/12484-3702}{1-409482} & 13:02:44.6 & 32:05:06.04 & S0 &10.09 & 0.024 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{E} \\
281 & \href{https://manga.voxastro.org/visualiser/10497-1902}{1-412272} & 08:04:07.6 & 16:49:08.08 & E &10.35 & 0.045 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
282 & \href{https://manga.voxastro.org/visualiser/9195-3702}{1-42250} & 01:51:22.3 & 13:03:37.21 & Sa &11.18 & 0.064 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
283 & \href{https://manga.voxastro.org/visualiser/9513-3702}{1-42862} & 01:57:13.0 & 14:44:07.71 & E &10.50 & 0.026 & Gas-mis & \textbf{V}, \textbf{P}, \textbf{G} & \ldots \\
284 & \href{https://manga.voxastro.org/visualiser/8137-6103}{1-43718} & 07:47:07.8 & 43:18:50.67 & Edc &11.15 & 0.042 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{T} \\
285 & \href{https://manga.voxastro.org/visualiser/8141-6103}{1-43741} & 07:49:12.9 & 44:03:54.13 & Edc &10.44 & 0.030 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
286 & \href{https://manga.voxastro.org/visualiser/8140-3702}{1-43773} & 07:49:39.0 & 42:58:01.47 & Edc &10.74 & 0.031 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
287 & \href{https://manga.voxastro.org/visualiser/8140-3704}{1-43933} & 07:47:08.6 & 40:23:34.59 & E &11.03 & 0.076 & Gas-mis & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{T} \\
288 & \href{https://manga.voxastro.org/visualiser/8141-6102}{1-44163} & 07:54:35.8 & 44:09:06.53 & E &10.79 & 0.031 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
289 & \href{https://manga.voxastro.org/visualiser/8718-3702}{1-44726} & 08:02:51.6 & 46:09:25.32 & Edc &10.87 & 0.061 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{T} \\
290 & \href{https://manga.voxastro.org/visualiser/11009-3703}{1-456285} & 12:59:54.3 & 26:49:11.90 & SABa &9.82 & 0.027 & Gas-mis & \textbf{Cl}, \textbf{G} & \ldots \\
291 & \href{https://manga.voxastro.org/visualiser/9878-6103}{1-457771} & 13:24:46.5 & 26:44:18.31 & E &10.45 & 0.023 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
292 & \href{https://manga.voxastro.org/visualiser/10217-1901}{1-458692} & 07:56:16.4 & 15:14:24.28 & SBab &10.36 & 0.029 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{B}, \textbf{LSB}, \textbf{Sh} \\
293 & \href{https://manga.voxastro.org/visualiser/8245-3701}{1-462984} & 08:59:47.2 & 20:35:43.01 & S0a &9.68 & 0.025 & Gas-mis & \textbf{Sh}, \textbf{P}, \textbf{G} & \ldots \\
294 & \href{https://manga.voxastro.org/visualiser/8438-1901}{1-474828} & 09:59:05.4 & 18:39:15.67 & E &10.20 & 0.025 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{C} \\
295 & \href{https://manga.voxastro.org/visualiser/8448-1901}{1-487267} & 11:05:19.0 & 21:37:12.47 & SABab &9.39 & 0.021 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
296 & \href{https://manga.voxastro.org/visualiser/10222-3703}{1-50622} & 02:54:05.3 & -07:20:42.26 & Edc &10.78 & 0.031 & Gas-mis & \textbf{V}, \textbf{G} & \ldots \\
297 & \href{https://manga.voxastro.org/visualiser/8310-3703}{1-516559} & 12:00:27.8 & 23:37:31.39 & Edc &10.68 & 0.053 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
298 & \href{https://manga.voxastro.org/visualiser/10839-6104}{1-53060} & 08:49:33.1 & 01:43:40.91 & Edc &11.16 & 0.069 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
299 & \href{https://manga.voxastro.org/visualiser/11752-9102}{1-54435} & 09:30:16.1 & 01:27:47.73 & SABab &11.12 & 0.083 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{Sh} \\
300 & \href{https://manga.voxastro.org/visualiser/10513-3704}{1-54497} & 09:26:23.2 & 01:34:54.36 & E &10.67 & 0.056 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{C} \\
301 & \href{https://manga.voxastro.org/visualiser/11976-12704}{1-546250} & 16:07:09.9 & 18:38:28.54 & S0 &11.08 & 0.039 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{C} \\
302 & \href{https://manga.voxastro.org/visualiser/7958-9102}{1-547039} & 17:12:01.0 & 34:57:40.17 & Edc &11.36 & 0.086 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh} \\
303 & \href{https://manga.voxastro.org/visualiser/11752-6102}{1-54784} & 09:33:29.4 & 00:39:32.85 & Edc &11.11 & 0.051 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
304 & \href{https://manga.voxastro.org/visualiser/7975-3704}{1-550578} & 21:39:20.1 & 10:32:26.76 & Edc &11.34 & 0.077 & Gas-mis & \textbf{V}, \textbf{G} & \ldots \\
305 & \href{https://manga.voxastro.org/visualiser/9498-3703}{1-556749} & 08:00:04.1 & 23:26:16.26 & Edc &10.65 & 0.029 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{C} \\
306 & \href{https://manga.voxastro.org/visualiser/8247-1901}{1-558242} & 09:08:16.7 & 42:09:50.91 & E &10.17 & 0.025 & Gas-mis & \textbf{F} & \ldots \\
307 & \href{https://manga.voxastro.org/visualiser/9032-3702}{1-560759} & 15:59:39.2 & 31:46:29.33 & E &11.19 & 0.055 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{C} \\
308 & \href{https://manga.voxastro.org/visualiser/8093-3702}{1-563951} & 01:17:29.3 & 14:42:09.07 & E &10.83 & 0.038 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{C} \\
309 & \href{https://manga.voxastro.org/visualiser/8341-12702}{1-575668} & 12:37:35.5 & 44:48:03.66 & E &11.34 & 0.060 & Gas-mis & \textbf{F} & \textbf{T}, \textbf{Sh} \\
310 & \href{https://manga.voxastro.org/visualiser/11872-1902}{1-576094} & 12:00:54.7 & 51:58:38.88 & E &10.96 & 0.067 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
311 & \href{https://manga.voxastro.org/visualiser/11744-6102}{1-584723} & 08:01:37.2 & 15:42:35.09 & Sa &10.92 & 0.015 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
312 & \href{https://manga.voxastro.org/visualiser/11747-3701}{1-585149} & 08:35:47.9 & 28:45:11.31 & SBa &10.43 & 0.026 & Gas-mis & \textbf{Sh}, \textbf{G} & \textbf{B} \\
313 & \href{https://manga.voxastro.org/visualiser/11004-3701}{1-591420} & 13:07:28.4 & 26:43:31.82 & E &10.75 & 0.038 & Gas-mis & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{C} \\
314 & \href{https://manga.voxastro.org/visualiser/11824-6102}{1-593533} & 14:54:12.5 & 04:45:00.57 & S0 &11.32 & 0.028 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T} \\
315 & \href{https://manga.voxastro.org/visualiser/7961-6103}{1-595166} & 17:22:38.3 & 30:52:12.17 & S0 &11.27 & 0.045 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{C} \\
316 & \href{https://manga.voxastro.org/visualiser/8715-3702}{1-604907} & 07:59:41.0 & 50:50:23.90 & Edc &10.48 & 0.054 & Gas-mis & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
317 & \href{https://manga.voxastro.org/visualiser/11836-12701}{1-606806} & 10:01:11.6 & 00:13:32.42 & SABa &10.95 & 0.033 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
318 & \href{https://manga.voxastro.org/visualiser/12491-6104}{1-612698} & 11:06:10.2 & 03:19:14.57 & S0a &10.84 & 0.031 & Gas-mis & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{C} \\
319 & \href{https://manga.voxastro.org/visualiser/10510-6103}{1-617445} & 11:51:06.9 & 55:04:43.38 & S-merger &10.96 & 0.019 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
320 & \href{https://manga.voxastro.org/visualiser/8593-6103}{1-631803} & 15:04:39.8 & 53:49:23.14 & S0 &11.13 & 0.038 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
321 & \href{https://manga.voxastro.org/visualiser/11024-6103}{1-641156} & 13:24:51.7 & -01:02:06.30 & SABa &11.26 & 0.107 & Gas-mis & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
322 & \href{https://manga.voxastro.org/visualiser/9183-3702}{1-72211} & 08:04:25.4 & 39:55:50.25 & S0a &10.24 & 0.040 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
323 & \href{https://manga.voxastro.org/visualiser/10213-1901}{1-72595} & 08:16:19.9 & 43:26:51.49 & S0a &10.43 & 0.024 & Gas-mis & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
324 & \href{https://manga.voxastro.org/visualiser/10840-3703}{1-76813} & 08:58:05.3 & 03:45:23.37 & SBa &9.91 & 0.027 & Gas-mis & \textbf{Sh}, \textbf{G} & \textbf{B} \\
325 & \href{https://manga.voxastro.org/visualiser/10845-3703}{1-78200} & 09:56:58.7 & 03:46:40.66 & SBa &10.99 & 0.035 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{B}, \textbf{T} \\
326 & \href{https://manga.voxastro.org/visualiser/10503-1901}{1-79976} & 10:37:23.3 & 05:26:18.70 & S0 &10.25 & 0.029 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
327 & \href{https://manga.voxastro.org/visualiser/12512-9102}{1-92} & 09:44:55.6 & 00:04:05.59 & SB0a &10.61 & 0.022 & Gas-mis & \textbf{Sh}, \textbf{G} & \textbf{B} \\
328 & \href{https://manga.voxastro.org/visualiser/11945-1901}{1-95223} & 16:52:29.1 & 40:18:43.01 & SAB0a &10.49 & 0.029 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
329 & \href{https://manga.voxastro.org/visualiser/11982-12702}{1-96324} & 20:37:01.0 & -05:59:49.45 & S0 &11.22 & 0.036 & Gas-mis & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
330 & \href{https://manga.voxastro.org/visualiser/9502-9101}{1-605311} & 08:33:22.1 & 25:06:17.73 & Edc &11.41 & 0.087 & Gas-mis & \textbf{F}, \textbf{G} & \ldots \\
331 & \href{https://manga.voxastro.org/visualiser/8483-1902}{1-94228} & 16:32:04.4 & 47:45:53.13 & Sa &10.60 & 0.049 & Gas-mis & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
332 & \href{https://manga.voxastro.org/visualiser/9881-1902}{1-523211} & 13:42:45.7 & 24:35:24.19 & S0 &10.24 & 0.027 & Gas-mis & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
333 & \href{https://manga.voxastro.org/visualiser/11863-3702}{1-195176} & 12:51:54.4 & 54:57:40.06 & S0 &11.07 & 0.083 & Gas-mis & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
334 & \href{https://manga.voxastro.org/visualiser/7975-6104}{1-114465} & 21:39:34.0 & 10:29:00.53 & S0 &10.97 & 0.079 & Gas-mis, 2$\sigma$? & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
335 & \href{https://manga.voxastro.org/visualiser/8147-1901}{1-201217} & 07:44:51.3 & 26:34:44.54 & Edc &9.96 & 0.024 & Gas-mis? & \textbf{V}, \textbf{O} & \ldots \\
336 & \href{https://manga.voxastro.org/visualiser/7815-1901}{1-113520} & 21:10:00.5 & 11:30:38.33 & S0 &9.76 & 0.017 & gas-polar & \textbf{V}, \textbf{G} & \textbf{P} \\
337 & \href{https://manga.voxastro.org/visualiser/8619-9102}{1-114245} & 21:31:37.6 & 11:49:53.97 & Edc &10.97 & 0.029 & gas-polar & \textbf{V}, \textbf{G} & \textbf{T} \\
338 & \href{https://manga.voxastro.org/visualiser/8619-3701}{1-114252} & 21:31:44.0 & 11:22:52.32 & E &10.51 & 0.048 & gas-polar & \textbf{V}, \textbf{G} & \textbf{T} \\
339 & \href{https://manga.voxastro.org/visualiser/8620-1902}{1-114818} & 22:01:20.9 & 12:11:48.09 & SBa &10.54 & 0.029 & gas-polar & \textbf{V}, \textbf{G} & \textbf{B} \\
340 & \href{https://manga.voxastro.org/visualiser/7977-3702}{1-114928} & 22:04:19.4 & 12:58:06.16 & SAB0 &10.63 & 0.027 & gas-polar & \textbf{V}, \textbf{G} & \textbf{P} \\
341 & \href{https://manga.voxastro.org/visualiser/12090-6101}{1-117966} & 23:23:28.0 & 14:05:30.33 & Sa &10.24 & 0.041 & gas-polar & \textbf{V}, \textbf{G} & \textbf{E} \\
342 & \href{https://manga.voxastro.org/visualiser/8601-6104}{1-135055} & 16:30:33.9 & 40:32:21.85 & Edc &11.02 & 0.030 & gas-polar & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
343 & \href{https://manga.voxastro.org/visualiser/8247-3704}{1-137714} & 09:04:09.4 & 42:18:12.32 & Sb &10.03 & 0.027 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
344 & \href{https://manga.voxastro.org/visualiser/8250-9101}{1-137845} & 09:17:14.1 & 44:29:20.98 & Edc &10.99 & 0.032 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
345 & \href{https://manga.voxastro.org/visualiser/11958-3701}{1-144473} & 13:46:29.6 & 03:52:41.93 & Sc &9.46 & 0.018 & gas-polar & \textbf{Sh}, \textbf{G} & \textbf{E} \\
346 & \href{https://manga.voxastro.org/visualiser/8149-12704}{1-145922} & 07:57:15.5 & 27:29:45.66 & E &10.75 & 0.027 & gas-polar & \textbf{Cl}, \textbf{P}, \textbf{G}, \textbf{O} & \textbf{P} \\
347 & \href{https://manga.voxastro.org/visualiser/8996-3701}{1-149683} & 11:30:50.6 & 52:12:27.74 & S0 &10.80 & 0.034 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
348 & \href{https://manga.voxastro.org/visualiser/11957-1901}{1-151330} & 12:19:21.3 & 52:41:37.95 & S0 &9.92 & 0.031 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
349 & \href{https://manga.voxastro.org/visualiser/11761-3704}{1-152018} & 12:56:27.5 & 52:16:46.10 & S0 &9.79 & 0.038 & gas-polar & \textbf{Sh}, \textbf{P}, \textbf{G} & \textbf{C} \\
350 & \href{https://manga.voxastro.org/visualiser/8726-1901}{1-163594} & 07:41:58.6 & 23:10:34.97 & S0 &11.03 & 0.043 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
351 & \href{https://manga.voxastro.org/visualiser/8149-3701}{1-164007} & 07:59:10.2 & 26:05:12.02 & SBa &10.12 & 0.020 & gas-polar & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{B} \\
352 & \href{https://manga.voxastro.org/visualiser/8456-1902}{1-167334} & 10:07:34.8 & 46:05:38.34 & S0 &10.46 & 0.024 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
353 & \href{https://manga.voxastro.org/visualiser/10508-3701}{1-175599} & 12:09:19.0 & 50:56:13.48 & Edc &11.15 & 0.084 & gas-polar & \textbf{Cl}, \textbf{G} & \textbf{C} \\
354 & \href{https://manga.voxastro.org/visualiser/8614-1902}{1-176525} & 17:01:40.3 & 34:31:13.31 & Sa &10.40 & 0.029 & gas-polar & \textbf{F}, \textbf{G} & \textbf{E} \\
355 & \href{https://manga.voxastro.org/visualiser/9883-12702}{1-176908} & 17:04:24.7 & 33:22:33.17 & S0a &10.56 & 0.030 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{Sh} \\
356 & \href{https://manga.voxastro.org/visualiser/8623-1902}{1-178838} & 20:48:05.7 & 00:04:07.83 & Sa &10.22 & 0.025 & gas-polar & \textbf{V}, \textbf{G} & \textbf{E}, \textbf{T}, \textbf{P} \\
357 & \href{https://manga.voxastro.org/visualiser/7964-3702}{1-179248} & 21:00:04.0 & 00:11:54.19 & Edc &10.62 & 0.051 & gas-polar & \textbf{V}, \textbf{G} & \ldots \\
358 & \href{https://manga.voxastro.org/visualiser/11955-1901}{1-195208} & 13:07:13.9 & 53:31:24.02 & S0 &9.93 & 0.029 & gas-polar & \textbf{Cl}, \textbf{G} & \ldots \\
359 & \href{https://manga.voxastro.org/visualiser/11955-3702}{1-195268} & 13:04:57.9 & 53:46:51.11 & S0a &10.51 & 0.029 & gas-polar & \textbf{Cl}, \textbf{G} & \textbf{E} \\
360 & \href{https://manga.voxastro.org/visualiser/11021-3702}{1-195690} & 13:12:41.0 & 53:42:53.05 & SBa &10.39 & 0.024 & gas-polar & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{B}, \textbf{C} \\
361 & \href{https://manga.voxastro.org/visualiser/8597-3704}{1-198180} & 14:58:27.8 & 48:29:32.53 & E &11.09 & 0.038 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{C} \\
362 & \href{https://manga.voxastro.org/visualiser/11838-1901}{1-2072} & 10:21:04.4 & 00:09:41.70 & Sb &11.26 & 0.113 & gas-polar & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{C} \\
363 & \href{https://manga.voxastro.org/visualiser/8592-3702}{1-207984} & 14:40:38.5 & 53:28:41.02 & S0 &9.87 & 0.038 & gas-polar & \textbf{F}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
364 & \href{https://manga.voxastro.org/visualiser/9031-3704}{1-209772} & 15:59:54.0 & 44:42:32.36 & Edc &10.94 & 0.042 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
365 & \href{https://manga.voxastro.org/visualiser/8250-1902}{1-217324} & 09:20:52.4 & 42:42:31.68 & S0 &10.31 & 0.025 & gas-polar & \textbf{F}, \textbf{P}, \textbf{G}, \textbf{O} & \ldots \\
366 & \href{https://manga.voxastro.org/visualiser/9503-6103}{1-217999} & 08:03:16.5 & 24:40:36.40 & S0 &10.93 & 0.043 & gas-polar & \textbf{F}, \textbf{G} & \textbf{C} \\
367 & \href{https://manga.voxastro.org/visualiser/11746-6102}{1-218764} & 08:31:09.8 & 29:47:40.83 & Edc &10.96 & 0.068 & gas-polar & \textbf{F}, \textbf{G} & \textbf{T} \\
368 & \href{https://manga.voxastro.org/visualiser/8610-3701}{1-22821} & 17:06:15.8 & 60:42:18.68 & SABab &9.40 & 0.012 & gas-polar & \textbf{V}, \textbf{G} & \ldots \\
369 & \href{https://manga.voxastro.org/visualiser/11025-12705}{1-23958} & 17:15:24.5 & 57:19:20.99 & Edc &11.02 & 0.030 & gas-polar & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{C} \\
370 & \href{https://manga.voxastro.org/visualiser/8626-12701}{1-24425} & 17:34:06.1 & 56:47:58.61 & S0a &10.53 & 0.029 & gas-polar & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{E}, \textbf{P} \\
371 & \href{https://manga.voxastro.org/visualiser/8591-6101}{1-245451} & 14:09:06.9 & 53:27:48.66 & Edc &11.06 & 0.078 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
372 & \href{https://manga.voxastro.org/visualiser/8597-1901}{1-246517} & 15:03:46.0 & 49:31:33.18 & Sa &9.47 & 0.019 & gas-polar & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{E}, \textbf{P} \\
373 & \href{https://manga.voxastro.org/visualiser/9865-3704}{1-246542} & 15:03:13.0 & 49:51:04.16 & Sa &10.57 & 0.028 & gas-polar & \textbf{Sh}, \textbf{G}, \textbf{O} & \textbf{E} \\
374 & \href{https://manga.voxastro.org/visualiser/12518-6102}{1-2469} & 10:35:29.0 & -00:23:59.24 & S0 &11.14 & 0.085 & gas-polar & \textbf{Cl}, \textbf{G} & \ldots \\
375 & \href{https://manga.voxastro.org/visualiser/8551-1901}{1-247449} & 15:31:32.4 & 45:39:27.35 & E &10.54 & 0.029 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
376 & \href{https://manga.voxastro.org/visualiser/11948-3704}{1-249735} & 16:44:14.3 & 31:44:58.94 & S0a &9.71 & 0.039 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
377 & \href{https://manga.voxastro.org/visualiser/8441-3703}{1-252632} & 15:02:42.9 & 37:56:57.67 & E &10.71 & 0.029 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
378 & \href{https://manga.voxastro.org/visualiser/8255-6101}{1-256446} & 11:06:02.4 & 43:10:24.50 & E &10.83 & 0.058 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
379 & \href{https://manga.voxastro.org/visualiser/8611-6101}{1-25680} & 17:27:52.5 & 60:05:50.19 & E &10.77 & 0.028 & gas-polar & \textbf{Cl}, \textbf{P}, \textbf{G} & \ldots \\
380 & \href{https://manga.voxastro.org/visualiser/8261-3704}{1-258685} & 12:16:46.5 & 44:40:15.80 & E &11.34 & 0.086 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
381 & \href{https://manga.voxastro.org/visualiser/8447-1902}{1-260744} & 13:52:15.3 & 38:56:06.29 & S0 &10.88 & 0.062 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
382 & \href{https://manga.voxastro.org/visualiser/8447-12704}{1-260809} & 13:52:15.3 & 40:08:56.86 & S0 &11.31 & 0.057 & gas-polar & \textbf{V}, \textbf{G}, \textbf{O} & \ldots \\
383 & \href{https://manga.voxastro.org/visualiser/9039-3703}{1-262876} & 15:20:41.1 & 33:21:55.31 & S0 &11.11 & 0.082 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
384 & \href{https://manga.voxastro.org/visualiser/9032-6104}{1-268764} & 16:07:20.2 & 30:28:46.60 & Sb &9.91 & 0.022 & gas-polar & \textbf{Sh}, \textbf{G} & \textbf{E} \\
385 & \href{https://manga.voxastro.org/visualiser/9030-6103}{1-269131} & 16:11:27.2 & 29:47:38.84 & Sa &10.67 & 0.052 & gas-polar & \textbf{Cl}, \textbf{G} & \ldots \\
386 & \href{https://manga.voxastro.org/visualiser/11868-6103}{1-269951} & 16:36:12.7 & 25:55:52.56 & Edc &11.23 & 0.052 & gas-polar & \textbf{Cl}, \textbf{G} & \ldots \\
387 & \href{https://manga.voxastro.org/visualiser/11975-3701}{1-272745} & 16:42:09.1 & 24:58:50.18 & Sa &10.89 & 0.063 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
388 & \href{https://manga.voxastro.org/visualiser/8568-1901}{1-273933} & 10:17:58.2 & 37:10:53.70 & Edc &11.09 & 0.044 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{P} \\
389 & \href{https://manga.voxastro.org/visualiser/8259-1901}{1-280965} & 11:51:53.3 & 43:20:53.05 & S0 &9.76 & 0.036 & gas-polar & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
390 & \href{https://manga.voxastro.org/visualiser/8327-6102}{1-285994} & 13:42:39.5 & 45:35:03.66 & Edc &10.94 & 0.038 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
391 & \href{https://manga.voxastro.org/visualiser/11978-3701}{1-294587} & 16:41:18.9 & 22:16:43.53 & SAB0 &10.90 & 0.035 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
392 & \href{https://manga.voxastro.org/visualiser/11978-3704}{1-294599} & 16:41:30.4 & 22:14:56.04 & Edc &10.10 & 0.023 & gas-polar & \textbf{Sh}, \textbf{G} & \ldots \\
393 & \href{https://manga.voxastro.org/visualiser/9046-9101}{1-296174} & 16:20:47.1 & 25:59:50.64 & E &11.32 & 0.072 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
394 & \href{https://manga.voxastro.org/visualiser/9090-1901}{1-296900} & 16:07:06.9 & 27:58:43.56 & S0 &10.30 & 0.046 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
395 & \href{https://manga.voxastro.org/visualiser/9496-1902}{1-298310} & 08:03:09.4 & 21:15:59.39 & SB0a &10.26 & 0.045 & gas-polar & \textbf{V}, \textbf{G} & \textbf{B}, \textbf{C} \\
396 & \href{https://manga.voxastro.org/visualiser/10221-6104}{1-298693} & 08:18:47.6 & 24:32:14.75 & SBab &10.42 & 0.025 & gas-polar & \textbf{Sh}, \textbf{G} & \textbf{B} \\
397 & \href{https://manga.voxastro.org/visualiser/10500-12703}{1-300461} & 09:08:38.5 & 32:35:34.63 & Sb &10.43 & 0.014 & gas-polar & \textbf{V}, \textbf{G} & \textbf{E} \\
398 & \href{https://manga.voxastro.org/visualiser/9045-9102}{1-314676} & 15:10:08.9 & 31:53:16.21 & Edc &10.96 & 0.030 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh} \\
399 & \href{https://manga.voxastro.org/visualiser/9045-6103}{1-314700} & 15:06:21.9 & 31:15:26.22 & Edc &11.13 & 0.087 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
400 & \href{https://manga.voxastro.org/visualiser/9044-1901}{1-315675} & 15:22:02.0 & 31:13:59.02 & S0 &10.66 & 0.031 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E} \\
401 & \href{https://manga.voxastro.org/visualiser/9871-6104}{1-322262} & 15:15:56.3 & 43:10:00.40 & S &10.03 & 0.018 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{E}, \textbf{T}, \textbf{P} \\
402 & \href{https://manga.voxastro.org/visualiser/11968-3702}{1-334549} & 15:10:09.1 & 08:23:27.72 & Edc &11.02 & 0.076 & gas-polar & \textbf{F}, \textbf{G} & \textbf{T} \\
403 & \href{https://manga.voxastro.org/visualiser/8132-3704}{1-338633} & 07:33:01.3 & 42:25:30.44 & Sa &10.62 & 0.027 & gas-polar & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
404 & \href{https://manga.voxastro.org/visualiser/10493-6102}{1-351971} & 08:10:14.5 & 51:52:21.17 & E &10.87 & 0.061 & gas-polar & \textbf{Cl}, \textbf{P}, \textbf{G} & \ldots \\
405 & \href{https://manga.voxastro.org/visualiser/10226-12701}{1-36564} & 02:32:19.5 & 00:40:19.08 & S0a &9.15 & 0.022 & gas-polar & \textbf{V}, \textbf{G} & \ldots \\
406 & \href{https://manga.voxastro.org/visualiser/11824-3703}{1-369413} & 15:01:36.0 & 05:40:58.21 & S0 &11.33 & 0.114 & gas-polar & \textbf{Cl}, \textbf{G} & \ldots \\
407 & \href{https://manga.voxastro.org/visualiser/9885-1901}{1-376102} & 15:57:26.3 & 23:16:21.08 & SAB0a &9.85 & 0.023 & gas-polar & \textbf{Sh}, \textbf{G} & \textbf{T} \\
408 & \href{https://manga.voxastro.org/visualiser/8567-3704}{1-378401} & 07:51:37.0 & 48:00:01.90 & S0 &10.87 & 0.061 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
409 & \href{https://manga.voxastro.org/visualiser/8715-3701}{1-378770} & 07:56:28.8 & 50:17:16.31 & E &11.57 & 0.134 & gas-polar & \textbf{V}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh} \\
410 & \href{https://manga.voxastro.org/visualiser/8716-9101}{1-379214} & 07:58:24.5 & 52:46:06.74 & S0 &10.54 & 0.023 & gas-polar & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{P} \\
411 & \href{https://manga.voxastro.org/visualiser/8083-6103}{1-38428} & 03:23:45.6 & 00:00:26.76 & S0 &10.64 & 0.036 & gas-polar & \textbf{V}, \textbf{G} & \ldots \\
412 & \href{https://manga.voxastro.org/visualiser/9494-3701}{1-384400} & 08:27:01.4 & 21:42:24.31 & Sa &10.27 & 0.015 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E} \\
413 & \href{https://manga.voxastro.org/visualiser/9500-3704}{1-386077} & 08:53:50.4 & 24:40:54.85 & S0 &10.89 & 0.066 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{E}, \textbf{T}, \textbf{P} \\
414 & \href{https://manga.voxastro.org/visualiser/8084-1902}{1-38618} & 03:30:29.4 & -00:29:19.57 & S0 &9.67 & 0.022 & gas-polar & \textbf{V}, \textbf{G} & \ldots \\
415 & \href{https://manga.voxastro.org/visualiser/8943-1902}{1-394355} & 10:30:46.5 & 36:57:16.63 & S0 &11.04 & 0.039 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{Sh} \\
416 & \href{https://manga.voxastro.org/visualiser/8093-6103}{1-40936} & 01:18:21.7 & 15:24:33.93 & Edc &10.88 & 0.038 & gas-polar & \textbf{V}, \textbf{G} & \ldots \\
417 & \href{https://manga.voxastro.org/visualiser/8092-12701}{1-41092} & 01:20:12.1 & 14:33:40.59 & Edc &11.16 & 0.038 & gas-polar & \textbf{V}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
418 & \href{https://manga.voxastro.org/visualiser/12485-3703}{1-415592} & 13:13:53.0 & 34:07:29.16 & E &10.82 & 0.037 & gas-polar & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{C} \\
419 & \href{https://manga.voxastro.org/visualiser/12485-3704}{1-419166} & 13:16:57.1 & 32:09:21.79 & Sab &10.81 & 0.061 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
420 & \href{https://manga.voxastro.org/visualiser/9513-6103}{1-42899} & 01:58:16.2 & 14:17:47.85 & S0 &10.75 & 0.026 & gas-polar & \textbf{V}, \textbf{G} & \ldots \\
421 & \href{https://manga.voxastro.org/visualiser/8719-1902}{1-44690} & 08:05:13.9 & 46:19:53.98 & SAB0 &10.47 & 0.029 & gas-polar & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
422 & \href{https://manga.voxastro.org/visualiser/11744-3704}{1-459273} & 08:07:12.3 & 14:59:06.80 & SABab &10.56 & 0.029 & gas-polar & \textbf{F}, \textbf{G} & \textbf{Sh} \\
423 & \href{https://manga.voxastro.org/visualiser/8245-3704}{1-462964} & 09:01:39.5 & 20:45:00.32 & S0 &10.53 & 0.031 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
424 & \href{https://manga.voxastro.org/visualiser/8245-3702}{1-462966} & 09:01:11.0 & 20:36:38.54 & S0 &10.80 & 0.032 & gas-polar & \textbf{F}, \textbf{P}, \textbf{G} & \ldots \\
425 & \href{https://manga.voxastro.org/visualiser/8723-3704}{1-47429} & 08:39:48.4 & 54:34:50.77 & S0a &10.23 & 0.045 & gas-polar & \textbf{Cl}, \textbf{G} & \ldots \\
426 & \href{https://manga.voxastro.org/visualiser/8727-3701}{1-51810} & 03:39:37.2 & -05:37:58.56 & Edc &10.04 & 0.021 & gas-polar & \textbf{V}, \textbf{G} & \ldots \\
427 & \href{https://manga.voxastro.org/visualiser/8320-1901}{1-523238} & 13:44:34.6 & 23:47:47.80 & E &10.36 & 0.028 & gas-polar & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
428 & \href{https://manga.voxastro.org/visualiser/12511-1901}{1-53681} & 09:01:52.1 & 01:59:35.81 & E &10.70 & 0.057 & gas-polar & \textbf{Cl}, \textbf{G} & \ldots \\
429 & \href{https://manga.voxastro.org/visualiser/8716-3703}{1-548341} & 08:14:01.5 & 52:45:08.84 & E &11.00 & 0.071 & gas-polar & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
430 & \href{https://manga.voxastro.org/visualiser/9505-6103}{1-567284} & 09:12:24.4 & 29:00:12.25 & Edc &11.24 & 0.103 & gas-polar & \textbf{V}, \textbf{G} & \textbf{C} \\
431 & \href{https://manga.voxastro.org/visualiser/8133-6103}{1-567948} & 07:33:08.4 & 44:33:03.49 & Edc &11.36 & 0.131 & gas-polar & \textbf{V} & \ldots \\
432 & \href{https://manga.voxastro.org/visualiser/8466-3701}{1-575898} & 11:13:30.5 & 44:39:57.38 & Edc &10.92 & 0.068 & gas-polar & \textbf{Sh}, \textbf{G} & \ldots \\
433 & \href{https://manga.voxastro.org/visualiser/8148-3704}{1-584701} & 07:59:06.5 & 27:27:50.44 & S-merger &10.62 & 0.023 & gas-polar & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
434 & \href{https://manga.voxastro.org/visualiser/11742-3703}{1-584896} & 08:21:10.3 & 39:15:46.94 & S0 &10.91 & 0.029 & gas-polar & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{C} \\
435 & \href{https://manga.voxastro.org/visualiser/10846-12703}{1-586486} & 10:17:40.6 & -00:28:53.94 & E &10.85 & 0.034 & gas-polar & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{C} \\
436 & \href{https://manga.voxastro.org/visualiser/12621-3703}{1-591979} & 13:39:57.8 & 30:06:27.75 & SB0 &10.82 & 0.034 & gas-polar & \textbf{V}, \textbf{P}, \textbf{G} & \textbf{B} \\
437 & \href{https://manga.voxastro.org/visualiser/9891-1901}{1-593648} & 15:08:42.6 & 28:10:16.16 & SAB0 &9.98 & 0.026 & gas-polar & \textbf{V}, \textbf{G} & \textbf{Sh} \\
438 & \href{https://manga.voxastro.org/visualiser/9502-3703}{1-605306} & 08:32:59.3 & 25:59:27.40 & S0a &9.91 & 0.018 & gas-polar & \textbf{F}, \textbf{P}, \textbf{G}, \textbf{O} & \textbf{T} \\
439 & \href{https://manga.voxastro.org/visualiser/8439-3701}{1-605863} & 09:25:50.4 & 49:19:47.48 & SBab &10.63 & 0.027 & gas-polar & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{B}, \textbf{T}, \textbf{Sh}, \textbf{C} \\
440 & \href{https://manga.voxastro.org/visualiser/10837-9101}{1-61484} & 10:38:56.6 & 02:40:44.42 & S0 &11.23 & 0.099 & gas-polar & \textbf{Cl}, \textbf{G} & \textbf{T} \\
441 & \href{https://manga.voxastro.org/visualiser/7990-1901}{1-634825} & 17:37:49.3 & 57:06:38.54 & Edc &10.90 & 0.030 & gas-polar & \textbf{F} & \textbf{T}, \textbf{Sh}, \textbf{C} \\
442 & \href{https://manga.voxastro.org/visualiser/7965-1902}{1-635485} & 21:14:00.5 & 00:32:06.33 & S0 &10.41 & 0.027 & gas-polar & \textbf{V}, \textbf{G} & \textbf{Sh} \\
443 & \href{https://manga.voxastro.org/visualiser/12514-3701}{1-67037} & 13:18:02.3 & 01:06:50.76 & SABa &11.38 & 0.081 & gas-polar & \textbf{Cl}, \textbf{G} & \textbf{T}, \textbf{C} \\
444 & \href{https://manga.voxastro.org/visualiser/10512-6101}{1-77016} & 09:02:29.4 & 03:23:06.02 & Sb &10.69 & 0.027 & gas-polar & \textbf{Sh}, \textbf{P}, \textbf{G} & \ldots \\
445 & \href{https://manga.voxastro.org/visualiser/10520-3704}{1-79983} & 10:35:01.9 & 04:32:41.72 & SABa &10.11 & 0.044 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
446 & \href{https://manga.voxastro.org/visualiser/8553-1902}{1-90685} & 15:39:38.5 & 55:19:38.48 & S0 &10.62 & 0.052 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
447 & \href{https://manga.voxastro.org/visualiser/8565-3703}{1-92735} & 16:10:51.8 & 48:54:39.50 & SAB0 &10.45 & 0.045 & gas-polar & \textbf{F}, \textbf{G} & \ldots \\
448 & \href{https://manga.voxastro.org/visualiser/8555-6104}{1-93908} & 16:29:19.6 & 43:51:48.17 & S0 &11.08 & 0.047 & gas-polar & \textbf{Cl}, \textbf{G}, \textbf{O} & \ldots \\
449 & \href{https://manga.voxastro.org/visualiser/12679-12703}{1-97189} & 21:14:54.2 & -07:24:27.60 & S0 &10.84 & 0.029 & gas-polar & \textbf{V}, \textbf{P}, \textbf{G} & \textbf{Sh} \\
450 & \href{https://manga.voxastro.org/visualiser/8598-3701}{1-576427} & 15:18:42.1 & 47:33:04.54 & SAB0 &11.18 & 0.057 & gas-polar, $\sigma$-elong. & \textbf{Cl}, \textbf{P}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
451 & \href{https://manga.voxastro.org/visualiser/8714-3702}{1-339111} & 07:51:51.5 & 46:04:09.95 & Edc &11.14 & 0.052 & KDC & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{C} \\
452 & \href{https://manga.voxastro.org/visualiser/9883-6101}{1-212201} & 16:59:36.3 & 32:03:26.19 & SB0 &11.41 & 0.090 & KDC? & \textbf{V}, \textbf{G}, \textbf{O} & \textbf{B} \\
453 & \href{https://manga.voxastro.org/visualiser/10001-6104}{1-55529} & 09:06:29.7 & 56:47:47.02 & SABb &11.31 & 0.067 & NRR & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{Sh}, \textbf{C} \\
454 & \href{https://manga.voxastro.org/visualiser/8947-1902}{1-174225} & 11:20:14.1 & 50:01:31.15 & E &10.19 & 0.026 & NRR, 2$\sigma$? & \textbf{F}, \textbf{G}, \textbf{O} & \ldots \\
455 & \href{https://manga.voxastro.org/visualiser/9183-3703}{1-122304} & 08:07:41.0 & 39:00:15.26 & SAB0a &10.50 & 0.023 & other & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
456 & \href{https://manga.voxastro.org/visualiser/8145-3702}{1-201314} & 07:45:31.1 & 28:26:27.63 & Sb &9.29 & 0.016 & other & \textbf{F}, \textbf{O} & \textbf{T} \\
457 & \href{https://manga.voxastro.org/visualiser/9048-6102}{1-318518} & 16:18:38.2 & 23:56:33.28 & SAB0 &11.53 & 0.104 & other & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{T}, \textbf{P} \\
458 & \href{https://manga.voxastro.org/visualiser/9502-6103}{1-385124} & 08:37:37.0 & 24:59:59.27 & Sa &10.80 & 0.029 & other & \textbf{Cl}, \textbf{G}, \textbf{O} & \textbf{P} \\
459 & \href{https://manga.voxastro.org/visualiser/8456-3701}{1-585869} & 09:57:39.3 & 44:53:50.69 & SAB0 &10.65 & 0.026 & other & \textbf{F}, \textbf{P}, \textbf{G} & \textbf{C} \\
460 & \href{https://manga.voxastro.org/visualiser/9042-3703}{1-593972} & 15:40:48.4 & 28:17:31.49 & Edc &11.08 & 0.033 & other & \textbf{Cl}, \textbf{P}, \textbf{G} & \ldots \\
461 & \href{https://manga.voxastro.org/visualiser/11011-3701}{1-320614} & 14:23:36.6 & 48:26:10.22 & Edc &11.33 & 0.074 & Srot & \textbf{Cl}, \textbf{G} & \textbf{T} \\
462 & \href{https://manga.voxastro.org/visualiser/9886-9102}{1-375863} & 15:48:38.3 & 25:24:15.02 & Edc &11.09 & 0.033 & Srot & \textbf{F} & \textbf{C} \\
463 & \href{https://manga.voxastro.org/visualiser/9870-3701}{1-322291} & 15:19:10.9 & 43:12:16.40 & S0 &10.07 & 0.028 & Srot, CR-GS & \textbf{Sh}, \textbf{G}, \textbf{O} & \ldots \\
464 & \href{https://manga.voxastro.org/visualiser/8092-6102}{1-40719} & 01:13:40.3 & 14:28:07.89 & S0 &10.72 & 0.056 & Srot, CR-GS & \textbf{V}, \textbf{G} & \ldots \\
465 & \href{https://manga.voxastro.org/visualiser/8610-3704}{1-634718} & 17:18:31.1 & 60:35:09.99 & SAB0a &9.52 & 0.013 & Srot, CR-GS & \textbf{V}, \textbf{P}, \textbf{G} & \textbf{C} \\
466 & \href{https://manga.voxastro.org/visualiser/10216-12704}{1-382452} & 07:52:39.0 & 18:19:17.78 & Sa &10.84 & 0.045 & Srot, $\sigma$-elong. & \textbf{F}, \textbf{G} & \textbf{T}, \textbf{Sh} \\
467 & \href{https://manga.voxastro.org/visualiser/8093-3703}{1-41258} & 01:28:42.0 & 14:36:33.23 & S0a &10.74 & 0.036 & Srot, $\sigma$-elong., KDC & \textbf{V}, \textbf{G} & \textbf{Sh} \\
468 & \href{https://manga.voxastro.org/visualiser/8335-6101}{1-251788} & 14:20:55.0 & 40:07:15.70 & Edc &10.13 & 0.018 & Srot?, KDC? & \textbf{F}, \textbf{G}, \textbf{O} & \textbf{T} \\
\enddata
% \begin{tablenotes}
% \small
% \item \textsc{NOTE:} This table is available in its entirety in a machine-readable form in the online journal. A portion is shown here for guidance regarding its form and content.
% \end{tablenotes}
\end{deluxetable*}
\begin{deluxetable*}{lcccccccccccccc}
\centering
\scriptsize
\tablecaption{Parameters of the LOSVD fit for the sample (Sec.~\ref{sec:np_losvd}). Parameters marked with $^{\ast}$ have high relative uncertainties ($>50\%$), while italicized values indicate fixed parameters used to stabilize fits for noisy LOSVDs.}
\tablehead{
\colhead{ID} & \colhead{I$_0$} & \colhead{h} & \colhead{V$_{01}$} & \colhead{V$_{02}$} & \colhead{$\sigma_{01}$} & \colhead{$\sigma_{02}$} & \colhead{$\sigma_{11}$} & \colhead{$\sigma_{12}$} & \colhead{R$_{01}$} & \colhead{R$_{02}$} & \colhead{k$_1$} & \colhead{k$_2$} & \colhead{$\log{\textrm{J}_m}$} & \colhead{$\log{\textrm{J}_{\textrm{CR}}}$} \\
}
\startdata
1-42660 & $0.8 \pm 0.1$ & $9.1 \pm 2.0$ & $95 \pm 1$ & $94 \pm 6$ & $\mathit{40}$ & $\mathit{40}$ & $\mathit{75}$ & $\mathit{75}$ & $6.1 \pm 0.5$ & $10.5 \pm 0.0$ & $\mathit{-15}$ & $\mathit{-4}$ & 12.6 & 12.6 \\
1-42247 & $0.6 \pm 0.1$ & $-4.0 \pm 0.8$ & $74 \pm 5$ & $74 \pm 3$ & $27 \pm 0$ & $34 \pm 0$ & $67 \pm 0$ & $75 \pm 0$ & $4.9 \pm 1.1$ & $5.0 \pm 1.2$ & $-7.0 \pm 0.0$ & $-11.0 \pm 0.1$ & \ldots & \ldots \\
1-37062 & $0.1 \pm 0.0$ & $33.9^{\ast}$ & $150 \pm 0$ & $195 \pm 5$ & $25 \pm 0$ & $25 \pm 0$ & $82 \pm 3$ & $55 \pm 22$ & $24.9 \pm 0.4$ & $9.8 \pm 1.0$ & $-6.8 \pm 0.5$ & $-8.0^{\ast}$ & 12.6 & 11.2 \\
1-37478 & $0.4 \pm 0.0$ & $-1978.9^{\ast}$ & $116 \pm 2$ & $131 \pm 6$ & $49 \pm 3$ & $60 \pm 0$ & $145 \pm 9$ & $143 \pm 18$ & $4.5 \pm 0.0$ & $2.5^{\ast}$ & $-18.2 \pm 2.0$ & $-29.4 \pm 8.8$ & \ldots & \ldots \\
1-38543 & $1.2 \pm 0.1$ & $8.6 \pm 1.4$ & $130 \pm 1$ & $158 \pm 4$ & $35 \pm 1$ & $36 \pm 2$ & $105 \pm 6$ & $98 \pm 2$ & $4.4 \pm 0.7$ & $7.1 \pm 0.8$ & $-14.2 \pm 1.4$ & $-15.0 \pm 0.0$ & 13.0 & 12.3 \\
1-339061 & $0.8 \pm 0.1$ & $14.4 \pm 4.1$ & $192 \pm 4$ & $147 \pm 3$ & $66 \pm 2$ & $50 \pm 4$ & $101 \pm 6$ & $123 \pm 10$ & $8.4 \pm 0.2$ & $6.8 \pm 1.0$ & $-5.6 \pm 1.2$ & $-9.7 \pm 1.7$ & 13.2 & 12.0 \\
1-44047 & $1.0 \pm 0.0$ & $-19.9 \pm 1.4$ & $134 \pm 2$ & $140 \pm 2$ & $40 \pm 2$ & $43 \pm 0$ & $113 \pm 6$ & $137 \pm 0$ & $4.0 \pm 0.5$ & $6.4 \pm 0.7$ & $-14.3 \pm 1.6$ & $-19.7 \pm 0.0$ & 12.6 & 12.3 \\
1-44483 & $0.5 \pm 0.0$ & $-5.1 \pm 0.4$ & $129 \pm 1$ & $155 \pm 1$ & $27 \pm 2$ & $44 \pm 0$ & $121 \pm 4$ & $121 \pm 0$ & $6.9 \pm 0.5$ & $12.8 \pm 0.0$ & $-14.7 \pm 0.9$ & $-12.2 \pm 0.1$ & 12.8 & 12.9 \\
1-382889 & $0.6 \pm 0.1$ & $-5.7 \pm 0.6$ & $185 \pm 4$ & $142 \pm 2$ & $\mathit{50}$ & $\mathit{50}$ & $\mathit{130}$ & $\mathit{90}$ & $11.2 \pm 0.0$ & $8.6 \pm 0.7$ & $\mathit{-20}$ & $\mathit{-10}$ & 13.6 & 12.5 \\
1-386322 & $1.0 \pm 0.3$ & $2.7 \pm 0.4$ & $108 \pm 1$ & $89 \pm 1$ & $24 \pm 1$ & $18 \pm 0$ & $90 \pm 1$ & $90 \pm 11$ & $17.4 \pm 0.0$ & $10.5 \pm 0.0$ & $-9.0 \pm 0.0$ & $-16.7 \pm 3.2$ & 11.5 & 12.2 \\
1-137890 & $0.4 \pm 0.0$ & $-9.9 \pm 0.0$ & $165 \pm 0$ & $100 \pm 5$ & $\mathit{40}$ & $\mathit{40}$ & $\mathit{100}$ & $\mathit{100}$ & $20.9 \pm 1.0$ & $3.6^{\ast}$ & $\mathit{-12}$ & $\mathit{-10}$ & 12.6 & 11.8 \\
1-386932 & $2.0 \pm 0.0$ & $-3.4 \pm 0.7$ & $94 \pm 12$ & $119 \pm 16$ & $28 \pm 4$ & $52 \pm 2$ & $66 \pm 9$ & $66 \pm 3$ & $3.6 \pm 1.1$ & $16.8 \pm 3.6$ & $-22.5 \pm 0.0$ & $-7.5 \pm 0.0$ & 12.3 & 10.7 \\
1-232087 & $1.5 \pm 0.2$ & $6.1 \pm 0.9$ & $143 \pm 3$ & $80 \pm 3$ & $\mathit{50}$ & $\mathit{46}$ & $\mathit{120}$ & $\mathit{90}$ & $8.5 \pm 0.9$ & $3.6 \pm 0.8$ & $\mathit{-20}$ & $\mathit{-10}$ & 12.8 & 12.9 \\
1-78381 & $1.1 \pm 0.1$ & $-6.5 \pm 0.6$ & $145 \pm 5$ & $149 \pm 2$ & $\mathit{50}$ & $\mathit{90}$ & $\mathit{180}$ & $\mathit{190}$ & $8.1 \pm 1.5$ & $25.5 \pm 0.0$ & $\mathit{-20}$ & $\mathit{-10}$ & 13.3 & 13.8 \\
1-586725 & $0.7 \pm 0.0$ & $19.9 \pm 0.0$ & $149 \pm 2$ & $145 \pm 6$ & $52 \pm 2$ & $73 \pm 5$ & $115 \pm 9$ & $124 \pm 10$ & $4.6 \pm 0.5$ & $5.9 \pm 1.1$ & $-16.4 \pm 3.1$ & $-30.0 \pm 0.7$ & 13.1 & 12.0 \\
1-148987 & $0.4 \pm 0.0$ & $-19.9 \pm 0.0$ & $146 \pm 2$ & $122 \pm 3$ & $63 \pm 1$ & $65 \pm 3$ & $121 \pm 7$ & $124 \pm 6$ & $6.9 \pm 0.4$ & $6.5 \pm 1.8$ & $-14.5 \pm 2.3$ & $-15.0 \pm 0.0$ & 13.0 & 12.9 \\
1-174947 & $0.1 \pm 0.0$ & $-3.3 \pm 0.3$ & $149 \pm 4$ & $169 \pm 1$ & $73 \pm 5$ & $25 \pm 0$ & $161 \pm 7$ & $208 \pm 1$ & $5.5 \pm 0.7$ & $9.3 \pm 4.1$ & $-22.4 \pm 1.1$ & $-16.2 \pm 0.1$ & 13.4 & 13.5 \\
1-519907 & $1.0 \pm 0.0$ & $-2.0 \pm 0.1$ & $178 \pm 28$ & $147 \pm 3$ & $\mathit{40}$ & $\mathit{70}$ & $\mathit{100}$ & $\mathit{110}$ & $8.9 \pm 2.5$ & $10.5 \pm 0.0$ & $\mathit{-15}$ & $\mathit{-10}$ & 12.0 & 13.1 \\
1-623416 & $0.1 \pm 0.0$ & $-3.2 \pm 0.3$ & $109 \pm 5$ & $112 \pm 2$ & $54 \pm 5$ & $49 \pm 1$ & $144 \pm 6$ & $80 \pm 2$ & $7.0 \pm 1.5$ & $2.0 \pm 0.0$ & $-15.0 \pm 0.0$ & $-15.0 \pm 0.1$ & 12.4 & 12.1 \\
1-456884 & $1.0 \pm 0.0$ & $2.0 \pm 0.0$ & $65 \pm 2$ & $112 \pm 0$ & $\mathit{40}$ & $\mathit{30}$ & $\mathit{70}$ & $\mathit{70}$ & $8.0 \pm 1.1$ & $10.4 \pm 1.2$ & $\mathit{-20}$ & $\mathit{-20}$ & 11.7 & 10.8 \\
1-456672 & $2.0 \pm 0.0$ & $9.9 \pm 0.0$ & $89 \pm 2$ & $130 \pm 4$ & $\mathit{40}$ & $\mathit{40}$ & $\mathit{100}$ & $\mathit{100}$ & $3.5 \pm 0.0$ & $13.0 \pm 2.2$ & $\mathit{-6}$ & $\mathit{-6}$ & \ldots & \ldots \\
1-456645 & $1.6 \pm 0.1$ & $39.8 \pm 0.0$ & $155 \pm 2$ & $58 \pm 0$ & $25 \pm 0$ & $75 \pm 0$ & $80 \pm 2$ & $135 \pm 0$ & $10.5 \pm 0.0$ & $9.0 \pm 0.0$ & $-5.0 \pm 0.0$ & $-5.0 \pm 0.0$ & 12.1 & 11.9 \\
1-419257 & $1.1 \pm 0.1$ & $9.9 \pm 0.0$ & $154 \pm 4$ & $179 \pm 14$ & $\mathit{50}$ & $\mathit{50}$ & $\mathit{110}$ & $\mathit{110}$ & $9.0 \pm 0.0$ & $13.7 \pm 2.8$ & $\mathit{-15}$ & $\mathit{-15}$ & 13.3 & 12.2 \\
1-244115 & $1.7 \pm 0.1$ & $-31.8 \pm 0.0$ & $140 \pm 4$ & $141 \pm 3$ & $57 \pm 4$ & $45 \pm 2$ & $96 \pm 5$ & $110 \pm 5$ & $4.9 \pm 0.7$ & $7.5 \pm 0.7$ & $-15.0 \pm 0.0$ & $-13.8 \pm 1.4$ & 13.0 & 11.9 \\
1-245235 & $3.7 \pm 0.8$ & $2.7 \pm 0.3$ & $125 \pm 4$ & $167 \pm 5$ & $60 \pm 0$ & $44 \pm 3$ & $90 \pm 0$ & $102 \pm 14$ & $5.3 \pm 1.5$ & $12.4 \pm 0.0$ & $-20.0 \pm 0.2$ & $-26.1 \pm 10.4$ & 13.3 & 12.1 \\
1-245301 & $2.0 \pm 0.0$ & $5.8 \pm 0.0$ & $202 \pm 4$ & $118 \pm 4$ & $\mathit{70}$ & $\mathit{70}$ & $\mathit{150}$ & $\mathit{160}$ & $9.0 \pm 0.0$ & $3.0 \pm 1.0$ & $\mathit{-15}$ & $\mathit{-18}$ & \ldots & \ldots \\
1-593328 & $0.2 \pm 0.0$ & $-6.8 \pm 0.2$ & $173 \pm 6$ & $162 \pm 4$ & $\mathit{100}$ & $\mathit{70}$ & $\mathit{230}$ & $\mathit{250}$ & $7.4 \pm 1.1$ & $3.5 \pm 0.0$ & $\mathit{-15}$ & $\mathit{-15}$ & 14.3 & 13.6 \\
1-633000 & $1.3^{\ast}$ & $13.1^{\ast}$ & $93 \pm 2$ & $79 \pm 3$ & $39 \pm 0$ & $52 \pm 4$ & $111 \pm 0$ & $87 \pm 13$ & $5.2 \pm 0.9$ & $3.5 \pm 1.2$ & $-14.3 \pm 0.0$ & $-15.7^{\ast}$ & 12.4 & 11.4 \\
1-248869 & $0.5 \pm 0.1$ & $-9.0 \pm 1.5$ & $188 \pm 6$ & $148 \pm 7$ & $\mathit{50}$ & $\mathit{50}$ & $\mathit{220}$ & $\mathit{220}$ & $12.3 \pm 1.6$ & $6.5 \pm 0.0$ & $\mathit{-15}$ & $\mathit{-10}$ & 13.6 & 13.3 \\
1-211561 & $2.7 \pm 0.7$ & $-4.8 \pm 1.3$ & $238 \pm 15$ & $93 \pm 2$ & $\mathit{50}$ & $\mathit{50}$ & $\mathit{90}$ & $\mathit{130}$ & $12.0 \pm 0.0$ & $6.7 \pm 0.9$ & $\mathit{-15}$ & $\mathit{-15}$ & 13.0 & 11.7 \\
1-135767 & $0.2 \pm 0.1$ & $-2.9 \pm 0.3$ & $79 \pm 11$ & $144 \pm 4$ & $75 \pm 0$ & $86 \pm 3$ & $135 \pm 1$ & $128 \pm 47$ & $4.6 \pm 2.1$ & $2.0 \pm 0.0$ & $-10.1 \pm 0.1$ & $-20.8^{\ast}$ & 12.6 & 13.5 \\
1-94690 & $0.6 \pm 0.1$ & $-3.8 \pm 0.5$ & $173 \pm 13$ & $129 \pm 2$ & $25 \pm 0$ & $58 \pm 2$ & $117 \pm 1$ & $98 \pm 16$ & $16.6 \pm 3.1$ & $5.5 \pm 0.7$ & $-12.3 \pm 0.1$ & $-13.6^{\ast}$ & 13.3 & 12.1 \\
1-136248 & $2.6 \pm 0.4$ & $6.4 \pm 1.1$ & $143 \pm 6$ & $119 \pm 2$ & $55 \pm 2$ & $61 \pm 2$ & $140 \pm 17$ & $138 \pm 11$ & $12.8 \pm 1.8$ & $4.6 \pm 0.6$ & $-16.4 \pm 3.8$ & $-27.7 \pm 5.3$ & 13.1 & 13.7 \\
1-635506 & $0.2 \pm 0.0$ & $907.8^{\ast}$ & $101 \pm 2$ & $152 \pm 3$ & $33 \pm 2$ & $24 \pm 0$ & $110 \pm 2$ & $82 \pm 0$ & $16.6 \pm 1.2$ & $8.3 \pm 1.2$ & $-6.9 \pm 0.3$ & $-5.7 \pm 0.0$ & 12.7 & 11.6 \\
1-179561 & $2.0 \pm 0.0$ & $2.8 \pm 0.2$ & $96 \pm 2$ & $85 \pm 6$ & $64 \pm 2$ & $54 \pm 3$ & $77 \pm 5$ & $72 \pm 2$ & $6.1 \pm 0.6$ & $5.5 \pm 0.8$ & $-9.0 \pm 0.6$ & $-9.0 \pm 0.0$ & \ldots & \ldots \\
1-115097 & $0.8 \pm 0.2$ & $-3.3 \pm 0.7$ & $112 \pm 7$ & $94 \pm 3$ & $57 \pm 10$ & $62 \pm 3$ & $108 \pm 22$ & $100 \pm 20$ & $4.5 \pm 0.0$ & $4.5 \pm 0.0$ & $-28.4^{\ast}$ & $-16.5^{\ast}$ & 13.0 & 11.9 \\
1-109056 & $2.7 \pm 0.3$ & $-6.0 \pm 0.0$ & $156 \pm 11$ & $133 \pm 2$ & $56 \pm 8$ & $58 \pm 1$ & $96 \pm 10$ & $92 \pm 6$ & $5.7 \pm 1.4$ & $6.9 \pm 0.4$ & $-19.5 \pm 0.0$ & $-10.5 \pm 2.9$ & \ldots & \ldots \\
1-37494 & $0.4 \pm 0.1$ & $-4.5 \pm 0.7$ & $79 \pm 6$ & $120 \pm 1$ & $75 \pm 0$ & $33 \pm 2$ & $124 \pm 16$ & $96 \pm 5$ & $2.1^{\ast}$ & $3.3 \pm 0.0$ & $-18.8 \pm 8.5$ & $-22.5 \pm 0.0$ & \ldots & \ldots \\
1-109275 & $0.3 \pm 0.0$ & $-4.1 \pm 0.2$ & $121 \pm 3$ & $52 \pm 2$ & $20 \pm 0$ & $25 \pm 0$ & $113 \pm 0$ & $66 \pm 19$ & $10.4 \pm 1.5$ & $4.6 \pm 1.1$ & $-15.5 \pm 0.1$ & $-13.2^{\ast}$ & \ldots & \ldots \\
1-297863 & $0.7 \pm 0.1$ & $-9.9 \pm 0.0$ & $202 \pm 0$ & $106 \pm 6$ & $\mathit{50}$ & $\mathit{50}$ & $\mathit{100}$ & $\mathit{100}$ & $12.6 \pm 0.9$ & $5.0 \pm 0.0$ & $\mathit{-15}$ & $\mathit{-20}$ & 12.6 & 12.6 \\
1-378729 & $4.4 \pm 0.3$ & $11.9 \pm 0.0$ & $85 \pm 2$ & $152 \pm 2$ & $20 \pm 0$ & $51 \pm 2$ & $122 \pm 0$ & $170 \pm 6$ & $2.5 \pm 0.1$ & $4.7 \pm 0.6$ & $-12.4 \pm 0.0$ & $-28.5 \pm 0.0$ & \ldots & \ldots \\
1-121871 & $1.9 \pm 0.5$ & $5.3 \pm 1.3$ & $71 \pm 3$ & $135 \pm 5$ & $51 \pm 0$ & $45 \pm 4$ & $112 \pm 0$ & $88 \pm 10$ & $5.0^{\ast}$ & $7.5 \pm 0.0$ & $-15.1 \pm 0.1$ & $-8.5 \pm 2.6$ & \ldots & \ldots \\
1-182730 & $2.1 \pm 0.7$ & $7.7 \pm 2.8$ & $129 \pm 3$ & $52 \pm 4$ & $39 \pm 2$ & $33 \pm 3$ & $210 \pm 0$ & $195 \pm 18$ & $3.6^{\ast}$ & $2.1^{\ast}$ & $-26.3 \pm 0.5$ & $-25.2 \pm 3.4$ & 13.9 & 13.0 \\
1-188530 & $3.8 \pm 1.8$ & $4.7 \pm 1.6$ & $188 \pm 3$ & $60 \pm 0$ & $40 \pm 0$ & $120 \pm 3$ & $159 \pm 1$ & $188 \pm 9$ & $5.5 \pm 1.7$ & $2.3^{\ast}$ & $-14.0 \pm 0.1$ & $-10.0 \pm 0.5$ & \ldots & \ldots \\
1-260823 & $2.9 \pm 0.9$ & $4.2 \pm 1.0$ & $25 \pm 0$ & $132 \pm 9$ & $\mathit{50}$ & $\mathit{50}$ & $\mathit{90}$ & $\mathit{100}$ & $2.0 \pm 0.0$ & $4.4 \pm 1.1$ & $\mathit{-15}$ & $\mathit{-10}$ & \ldots & \ldots \\
1-13736 & $1.7 \pm 0.3$ & $-37.5^{\ast}$ & $87 \pm 1$ & $103 \pm 4$ & $10 \pm 0$ & $42 \pm 0$ & $72 \pm 12$ & $82 \pm 0$ & $2.4 \pm 1.0$ & $8.0 \pm 1.2$ & $-17.1 \pm 3.6$ & $-6.7 \pm 0.0$ & 12.4 & 11.6 \\
1-210611 & $1.0 \pm 0.0$ & $2.9 \pm 0.1$ & $116 \pm 1$ & $128 \pm 20$ & $25 \pm 1$ & $75 \pm 0$ & $103 \pm 3$ & $119 \pm 10$ & $7.3 \pm 0.4$ & $9.8 \pm 2.9$ & $-13.7 \pm 0.8$ & $-8.1 \pm 3.9$ & 12.9 & 11.4 \\
1-135190 & $1.7 \pm 0.3$ & $-5.3 \pm 1.0$ & $76 \pm 11$ & $123 \pm 1$ & $\mathit{50}$ & $\mathit{40}$ & $\mathit{110}$ & $\mathit{110}$ & $6.0 \pm 0.0$ & $7.1 \pm 0.6$ & $\mathit{-17}$ & $\mathit{-15}$ & 13.2 & 11.4 \\
1-94773 & $1.3 \pm 0.1$ & $-31.8 \pm 0.0$ & $114 \pm 3$ & $91 \pm 3$ & $24 \pm 5$ & $20 \pm 0$ & $81 \pm 4$ & $99 \pm 4$ & $6.4 \pm 0.7$ & $11.4 \pm 1.0$ & $-9.8 \pm 0.9$ & $-17.5 \pm 1.3$ & 12.2 & 11.8 \\
1-178027 & $4.3 \pm 0.8$ & $5.8 \pm 0.9$ & $123 \pm 4$ & $177 \pm 1$ & $56 \pm 0$ & $25 \pm 0$ & $86 \pm 0$ & $124 \pm 9$ & $2.0 \pm 0.0$ & $9.3 \pm 0.5$ & $-15.0 \pm 0.0$ & $-21.2 \pm 2.3$ & 13.3 & 12.6 \\
1-26197 & $0.3 \pm 0.0$ & $-6.8 \pm 0.9$ & $181 \pm 5$ & $222 \pm 2$ & $88 \pm 3$ & $63 \pm 2$ & $227 \pm 7$ & $169 \pm 8$ & $10.3 \pm 1.2$ & $10.5 \pm 0.0$ & $-30.0 \pm 0.0$ & $-30.0 \pm 0.0$ & 14.1 & 13.7 \\
\enddata
\end{deluxetable*}
